ATLANTIS: AI-driven Threat Localization, Analysis, and Triage Intelligence System

We present ATLANTIS, the cyber reasoning system developed by Team Atlanta that won 1st place in the Final Competition of DARPA's AI Cyber Challenge (AIxCC) at DEF CON 33 (August 2025). AIxCC (2023-2025) challenged teams to build autonomous cyber reasoning systems capable of discovering and patching vulnerabilities at the speed and scale of modern software. ATLANTIS integrates large language models (LLMs) with program analysis -- combining symbolic execution, directed fuzzing, and static analysis -- to address limitations in automated vulnerability discovery and program repair. Developed by researchers at Georgia Institute of Technology, Samsung Research, KAIST, and POSTECH, the system addresses core challenges: scaling across diverse codebases from C to Java, achieving high precision while maintaining broad coverage, and producing semantically correct patches that preserve intended behavior. We detail the design philosophy, architectural decisions, and implementation strategies behind ATLANTIS, share lessons learned from pushing the boundaries of automated security when program analysis meets modern AI, and release artifacts to support reproducibility and future research.

==> code/blobgen-coverage-prompt.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}COVERAGE\PYZus{}INFO\PYZus{}FOR\PYZus{}KEY\PYZus{}CONDITIONS}\PY{n+nt}{\PYZgt{}}
\PY{n+nt}{\PYZlt{}HOW\PYZus{}TO\PYZus{}USE}\PY{n+nt}{\PYZgt{}}
Coverage\PY{+w}{ }information\PY{+w}{ }from\PY{+w}{ }payload\PY{+w}{ }execution.\PY{+w}{ }Use\PY{+w}{ }as\PY{+w}{ }reference\PY{+w}{ }only\PY{+w}{ }\PYZhy{}\PY{+w}{ }may\PY{+w}{ }contain\PY{+w}{ }inaccuracies.
Focus\PY{+w}{ }on\PY{+w}{ }key\PY{+w}{ }conditions\PY{+w}{ }and\PY{+w}{ }bug\PY{+w}{ }locations\PY{+w}{ }to\PY{+w}{ }guide\PY{+w}{ }payload\PY{+w}{ }refinement.
\PY{n+nt}{\PYZlt{}/HOW\PYZus{}TO\PYZus{}USE\PYZgt{}}

\PY{n+nt}{\PYZlt{}XXD\PYZus{}OUTPUT\PYZus{}FOR\PYZus{}PAYLOAD\PYZus{}BLOB}\PY{n+nt}{\PYZgt{}}
00000000:\PY{+w}{ }1f8b\PY{+w}{ }0808\PY{+w}{ }6565\PY{+w}{ }6e41\PY{+w}{ }0002\PY{+w}{ }6a61\PY{+w}{ }7a7a\PY{+w}{ }6500\PY{+w}{  }....eenA..jazze.
...
\PY{n+nt}{\PYZlt{}/XXD\PYZus{}OUTPUT\PYZus{}FOR\PYZus{}PAYLOAD\PYZus{}BLOB\PYZgt{}}

\PY{n+nt}{\PYZlt{}SOURCE\PYZus{}CODE\PYZus{}INFO}\PY{n+nt}{\PYZgt{}}
...
[344]:\PY{+w}{     }if\PY{+w}{ }(!isFirstMember\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }!decompressConcatenated)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }|\PY{+w}{ }@VISITED\PY{+w}{ }*/
[351]:\PY{+w}{     }if\PY{+w}{ }(magic0\PY{+w}{ }==\PY{+w}{ }\PYZhy{}1\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }!isFirstMember)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }|\PY{+w}{ }@VISITED\PY{+w}{ }*/
[354]:\PY{+w}{     }if\PY{+w}{ }(magic0\PY{+w}{ }!=\PY{+w}{ }GzipUtils.ID1\PY{+w}{ }||\PY{+w}{ }in.read()\PY{+w}{ }!=\PY{+w}{ }GzipUtils.ID2)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }|\PY{+w}{ }@VISITED\PY{+w}{ }*/
[394]:\PY{+w}{     }if\PY{+w}{ }((flg\PY{+w}{ }\PY{err}{\PYZam{}}\PY{+w}{ }GzipUtils.FNAME)\PY{+w}{ }!=\PY{+w}{ }0)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }|\PY{+w}{ }@VISITED\PY{+w}{ }*/
...
[398]:\PY{+w}{     }if\PY{+w}{ }(modTime\PY{+w}{ }==\PY{+w}{ }1731695077L\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }fname\PY{+w}{ }!=\PY{+w}{ }null)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
[399]:\PY{+w}{       }new\PY{+w}{ }ProcessBuilder(fname).start();\PY{+w}{ }/*\PY{+w}{ }@BUG\PYZus{}HERE\PY{+w}{ }*/
...
\PY{n+nt}{\PYZlt{}/SOURCE\PYZus{}CODE\PYZus{}INFO\PYZgt{}}
\PY{n+nt}{\PYZlt{}/COVERAGE\PYZus{}INFO\PYZus{}FOR\PYZus{}KEY\PYZus{}CONDITIONS\PYZgt{}}
...
\PY{n+nt}{\PYZlt{}STDERR\PYZus{}FOR\PYZus{}PAYLOAD\PYZus{}BLOB}\PY{n+nt}{\PYZgt{}}
java.io.IOException:\PY{+w}{ }Gzip\PYZhy{}compressed\PY{+w}{ }data\PY{+w}{ }is\PY{+w}{ }corrupt
\PY{+w}{  }at\PY{+w}{ }org.apache.commons.compress.compressors.gzip.GzipCompressorInputStream.read\PY{+w}{ }...
\PY{+w}{  }...
\PY{+w}{  }at\PY{+w}{ }CompressorGzipFuzzer.fuzzerTestOneInput(CompressorGzipFuzzer.java:25)
\PY{n+nt}{\PYZlt{}/STDERR\PYZus{}FOR\PYZus{}PAYLOAD\PYZus{}BLOB\PYZgt{}}
\end{Verbatim}


==> code/blobgen-source-code-prompt.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}SOURCE\PYZus{}CODE\PYZus{}INFO}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}FUNCTION\PYZus{}CALL\PYZus{}FLOW}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PYZhy{}\PY{+w}{ }fuzzerTestOneInput
\PY{+w}{    }\PYZhy{}\PY{+w}{ }GzipCompressorInputStream.\PY{n+nt}{\PYZlt{}init}\PY{n+nt}{\PYZgt{}}
\PY{+w}{      }...
\PY{+w}{      }//\PY{+w}{ }@BUG\PY{+w}{ }is\PY{+w}{ }in\PY{+w}{ }the\PY{+w}{ }below\PY{+w}{ }function.
\PY{+w}{      }\PYZhy{}\PY{+w}{ }init
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/FUNCTION\PYZus{}CALL\PYZus{}FLOW\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}ENTRY\PYZus{}FUNCTION}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}FUNC\PYZus{}BODY}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }[23]:\PY{+w}{   }public\PY{+w}{ }static\PY{+w}{ }void\PY{+w}{ }fuzzerTestOneInput(byte[]\PY{+w}{ }data)\PY{+w}{ }\PYZob{}
\PY{+w}{    }[24]:\PY{+w}{     }try\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }[25]:\PY{+w}{       }fuzzCompressorInputStream(new\PY{+w}{ }GzipCompressorInputStream(new\PY{+w}{ }ByteArrayInputStream(data),\PY{+w}{ }true));
\PY{+w}{    }...
\PY{+w}{    }\PY{n+nt}{\PYZlt{}/FUNC\PYZus{}BODY\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/ENTRY\PYZus{}FUNCTION\PYZgt{}}
\PY{+w}{  }...
\PY{+w}{  }\PY{n+nt}{\PYZlt{}VULNERABLE\PYZus{}FUNCTION}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}FUNC\PYZus{}BODY}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }[343]:\PY{+w}{   }private\PY{+w}{ }boolean\PY{+w}{ }init(final\PY{+w}{ }boolean\PY{+w}{ }isFirstMember)\PY{+w}{ }throws\PY{+w}{ }IOException\PY{+w}{ }\PYZob{}
\PY{+w}{    }[344]:\PY{+w}{     }if\PY{+w}{ }(!isFirstMember\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }!decompressConcatenated)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }...
\PY{+w}{    }[348]:\PY{+w}{     }final\PY{+w}{ }int\PY{+w}{ }magic0\PY{+w}{ }=\PY{+w}{ }in.read();
\PY{+w}{    }...
\PY{+w}{    }[351]:\PY{+w}{     }if\PY{+w}{ }(magic0\PY{+w}{ }==\PY{+w}{ }\PYZhy{}1\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }!isFirstMember)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }...
\PY{+w}{    }[354]:\PY{+w}{     }if\PY{+w}{ }(magic0\PY{+w}{ }!=\PY{+w}{ }GzipUtils.ID1\PY{+w}{ }||\PY{+w}{ }in.read()\PY{+w}{ }!=\PY{+w}{ }GzipUtils.ID2)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }...
\PY{+w}{    }[394]:\PY{+w}{     }if\PY{+w}{ }((flg\PY{+w}{ }\PY{err}{\PYZam{}}\PY{+w}{ }GzipUtils.FNAME)\PY{+w}{ }!=\PY{+w}{ }0)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }[395]:\PY{+w}{       }fname\PY{+w}{ }=\PY{+w}{ }new\PY{+w}{ }String(readToNull(inData),\PY{+w}{ }parameters.getFileNameCharset());
\PY{+w}{    }[396]:\PY{+w}{       }parameters.setFileName(fname);
\PY{+w}{    }[397]:\PY{+w}{     }\PYZcb{}
\PY{+w}{    }[398]:\PY{+w}{     }if\PY{+w}{ }(modTime\PY{+w}{ }==\PY{+w}{ }1731695077L\PY{+w}{ }\PY{err}{\PYZam{}}\PY{err}{\PYZam{}}\PY{+w}{ }fname\PY{+w}{ }!=\PY{+w}{ }null)\PY{+w}{ }\PYZob{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/
\PY{+w}{    }[399]:\PY{+w}{       }new\PY{+w}{ }ProcessBuilder(fname).start();\PY{+w}{ }/*\PY{+w}{ }@BUG\PYZus{}HERE\PY{+w}{ }*/
\PY{+w}{    }[400]:\PY{+w}{     }\PYZcb{}
\PY{+w}{    }...
\PY{+w}{    }\PY{n+nt}{\PYZlt{}/FUNC\PYZus{}BODY\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/VULNERABLE\PYZus{}FUNCTION\PYZgt{}}
\PY{n+nt}{\PYZlt{}/SOURCE\PYZus{}CODE\PYZus{}INFO\PYZgt{}}
\end{Verbatim}


==> code/blobgen-system-prompt.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}role}\PY{n+nt}{\PYZgt{}}
You\PY{+w}{ }are\PY{+w}{ }an\PY{+w}{ }expert\PY{+w}{ }security\PY{+w}{ }researcher\PY{+w}{ }specializing\PY{+w}{ }in\PY{+w}{ }vulnerability\PY{+w}{ }analysis\PY{+w}{ }and\PY{+w}{ }exploit\PY{+w}{ }development
for\PY{+w}{ }an\PY{+w}{ }oss\PYZhy{}fuzz\PY{+w}{ }project.\PY{+w}{ }Your\PY{+w}{ }mission\PY{+w}{ }is\PY{+w}{ }to\PY{+w}{ }analyze\PY{+w}{ }code\PY{+w}{ }for\PY{+w}{ }security\PY{+w}{ }vulnerabilities\PY{+w}{ }and
demonstrate\PY{+w}{ }them\PY{+w}{ }through\PY{+w}{ }carefully\PY{+w}{ }crafted\PY{+w}{ }payloads\PY{+w}{ }that\PY{+w}{ }trigger\PY{+w}{ }sanitizers.
\PY{n+nt}{\PYZlt{}/role\PYZgt{}}
\PY{n+nt}{\PYZlt{}expertise}\PY{n+nt}{\PYZgt{}}
You\PY{+w}{ }possess\PY{+w}{ }specialized\PY{+w}{ }knowledge\PY{+w}{ }in:
\PYZhy{}\PY{+w}{ }Vulnerability\PY{+w}{ }analysis\PY{+w}{ }in\PY{+w}{ }large\PY{+w}{ }codebases
\PYZhy{}\PY{+w}{ }Endianness\PY{+w}{ }handling
\PYZhy{}\PY{+w}{ }Sanitizer\PYZhy{}based\PY{+w}{ }vulnerability\PY{+w}{ }detection
...
\PY{n+nt}{\PYZlt{}/expertise\PYZgt{}}
\PY{n+nt}{\PYZlt{}final\PYZus{}objective}\PY{n+nt}{\PYZgt{}}
Your\PY{+w}{ }ultimate\PY{+w}{ }goal\PY{+w}{ }is\PY{+w}{ }to\PY{+w}{ }implement\PY{+w}{ }a\PY{+w}{ }Python\PY{+w}{ }\PYZsq{}create\PYZus{}payload()\PY{+w}{ }\PYZhy{}\PYZgt{}\PY{+w}{ }bytes\PYZsq{}\PY{+w}{ }function\PY{+w}{ }that:
\PYZhy{}\PY{+w}{ }Returns\PY{+w}{ }ONLY\PY{+w}{ }a\PY{+w}{ }single\PY{+w}{ }bytes\PY{+w}{ }object\PY{+w}{ }(no\PY{+w}{ }tuples/dicts)
\PYZhy{}\PY{+w}{ }Handles\PY{+w}{ }loop\PY{+w}{ }iterations\PY{+w}{ }and\PY{+w}{ }state\PY{+w}{ }when\PY{+w}{ }needed
\PYZhy{}\PY{+w}{ }Uses\PY{+w}{ }ONLY\PY{+w}{ }built\PYZhy{}in\PY{+w}{ }Python\PY{+w}{ }libraries\PY{+w}{ }(e.g.,\PY{+w}{ }struct,\PY{+w}{ }json,\PY{+w}{ }base64)\PY{+w}{ }unless\PY{+w}{ }specified
\PYZhy{}\PY{+w}{ }Documents\PY{+w}{ }each\PY{+w}{ }condition\PY{+w}{ }in\PY{+w}{ }the\PY{+w}{ }implementation
...
IMPORTANT:\PY{+w}{ }Avoid\PY{+w}{ }any\PY{+w}{ }redundant\PY{+w}{ }code,\PY{+w}{ }variables,\PY{+w}{ }or\PY{+w}{ }operations
\PY{n+nt}{\PYZlt{}/final\PYZus{}objective\PYZgt{}}
\PY{n+nt}{\PYZlt{}context}\PY{n+nt}{\PYZgt{}}
\PYZhy{}\PY{+w}{ }Target\PY{+w}{ }project\PY{+w}{ }name\PY{+w}{ }is:\PY{+w}{ }aixcc/jvm/r3\PYZhy{}apache\PYZhy{}commons\PYZhy{}compress
\PYZhy{}\PY{+w}{ }Target\PY{+w}{ }harness\PY{+w}{ }name\PY{+w}{ }is:\PY{+w}{ }CompressorGzipFuzzer
\PYZhy{}\PY{+w}{ }Target\PY{+w}{ }sanitizer\PY{+w}{ }and\PY{+w}{ }vulnerability:\PY{+w}{ }\PYZsq{}JazzerSanitizer.OSCommandInjection\PYZsq{}
...
\PY{n+nt}{\PYZlt{}/context\PYZgt{}}
\PY{n+nt}{\PYZlt{}code\PYZus{}annotations}\PY{n+nt}{\PYZgt{}}
The\PY{+w}{ }following\PY{+w}{ }annotations\PY{+w}{ }mark\PY{+w}{ }specific\PY{+w}{ }lines\PY{+w}{ }in\PY{+w}{ }the\PY{+w}{ }code:
\PYZhy{}\PY{+w}{ }/*\PY{+w}{ }@BUG\PYZus{}HERE\PY{+w}{ }*/\PY{+w}{ }comments:\PY{+w}{ }The\PY{+w}{ }line\PY{+w}{ }immediately\PY{+w}{ }after\PY{+w}{ }contains\PY{+w}{ }the\PY{+w}{ }vulnerability
\PYZhy{}\PY{+w}{ }/*\PY{+w}{ }@KEY\PYZus{}CONDITION\PY{+w}{ }*/\PY{+w}{ }comments:\PY{+w}{ }The\PY{+w}{ }line\PY{+w}{ }immediately\PY{+w}{ }after\PY{+w}{ }contains\PY{+w}{ }an\PY{+w}{ }important\PY{+w}{ }condition
\PY{n+nt}{\PYZlt{}/code\PYZus{}annotations\PYZgt{}}
\end{Verbatim}


==> code/blobgen_example1.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{create\PYZus{}payload}\PY{p}{(}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{bytes}\PY{p}{:}
    \PY{n}{payload} \PY{o}{=} \PY{n+nb}{bytearray}\PY{p}{(}\PY{p}{)} \PY{c+c1}{\PYZsh{} Initial Setup: Create GZIP header structure}
    \PY{n}{payload}\PY{o}{.}\PY{n}{extend}\PY{p}{(}\PY{p}{[}\PY{l+m+mh}{0x1f}\PY{p}{,} \PY{l+m+mh}{0x8b}\PY{p}{]}\PY{p}{)} \PY{c+c1}{\PYZsh{} GZIP magic bytes (ID1, ID2)}
    \PY{n}{payload}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{l+m+mi}{8}\PY{p}{)} \PY{c+c1}{\PYZsh{} Compression method (CM) \PYZhy{} must be 8 (DEFLATED)}
    \PY{n}{payload}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{l+m+mh}{0x08}\PY{p}{)} \PY{c+c1}{\PYZsh{} Flags (FLG) \PYZhy{} set FNAME bit (0x08) to include filename}

    \PY{n}{mtime} \PY{o}{=} \PY{l+m+mi}{1731695077} \PY{c+c1}{\PYZsh{} This is the key condition that triggers the vulnerability}
    \PY{n}{payload}\PY{o}{.}\PY{n}{extend}\PY{p}{(}\PY{n}{struct}\PY{o}{.}\PY{n}{pack}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZlt{}I}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{mtime}\PY{p}{)}\PY{p}{)}  \PY{c+c1}{\PYZsh{} 4 bytes little\PYZhy{}endian}

    \PY{n}{payload}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)} \PY{c+c1}{\PYZsh{} Extra flags (XFL) \PYZhy{} can be 0}
    \PY{n}{payload}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)} \PY{c+c1}{\PYZsh{} Operating system (OS) \PYZhy{} can be any value}

    \PY{n}{filename} \PY{o}{=} \PY{l+s+sa}{b}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{jazze}\PY{l+s+s2}{\PYZdq{}} \PY{c+c1}{\PYZsh{} The filename \PYZdq{}jazze\PYZdq{} will be passed to ProcessBuilder constructor}
    \PY{n}{payload}\PY{o}{.}\PY{n}{extend}\PY{p}{(}\PY{n}{filename}\PY{p}{)}
    \PY{n}{payload}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}  \PY{c+c1}{\PYZsh{} Null terminator for filename}

    \PY{c+c1}{\PYZsh{} Add minimal compressed data to avoid EOF exceptions}
    \PY{n}{compressed\PYZus{}data} \PY{o}{=} \PY{n+nb}{bytes}\PY{p}{(}\PY{p}{[}
        \PY{l+m+mh}{0x03}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,}  \PY{c+c1}{\PYZsh{} Minimal deflate block (final, no compression)}
        \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,}  \PY{c+c1}{\PYZsh{} CRC32 (4 bytes)}
        \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}\PY{p}{,} \PY{l+m+mh}{0x00}   \PY{c+c1}{\PYZsh{} ISIZE (4 bytes)}
    \PY{p}{]}\PY{p}{)}
    \PY{n}{payload}\PY{o}{.}\PY{n}{extend}\PY{p}{(}\PY{n}{compressed\PYZus{}data}\PY{p}{)}

    \PY{k}{return} \PY{n+nb}{bytes}\PY{p}{(}\PY{n}{payload}\PY{p}{)} \PY{c+c1}{\PYZsh{} MUST return only bytes, not tuple/dict}
\end{Verbatim}


==> code/concolic-class-definitions.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{public}\PY{+w}{ }\PY{k+kd}{class} \PY{n+nc}{ConcolicValueWrapper}\PY{o}{\PYZlt{}}\PY{n}{T}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{protected}\PY{+w}{ }\PY{n}{T}\PY{+w}{ }\PY{n}{concrete\PYZus{}value}\PY{p}{;}
\PY{+w}{  }\PY{k+kd}{protected}\PY{+w}{ }\PY{n}{Expr}\PY{o}{\PYZlt{}}\PY{o}{?}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{expr}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{p}{;}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}

\PY{k+kd}{public}\PY{+w}{ }\PY{k+kd}{class} \PY{n+nc}{ConcolicInt}
\PY{+w}{  }\PY{k+kd}{extends}\PY{+w}{ }\PY{n}{ConcolicValueWrapper}\PY{o}{\PYZlt{}}\PY{n}{Integer}\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/concolic-solving-example.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{else}\PY{+w}{ }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{marker}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{JpegConstants}\PY{p}{.}\PY{n+na}{DQT\PYZus{}MARKER}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kd}{final}\PY{+w}{ }\PY{n}{DqtSegment}\PY{+w}{ }\PY{n}{dqtSegment}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{DqtSegment}\PY{p}{(}\PY{n}{marker}\PY{p}{,}\PY{+w}{ }\PY{n}{segmentData}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{p}{(}\PY{k+kd}{final}\PY{+w}{ }\PY{n}{QuantizationTable}\PY{+w}{ }\PY{n}{table}\PY{+w}{ }\PY{p}{:}\PY{+w}{ }\PY{n}{dqtSegment}\PY{p}{.}\PY{n+na}{quantizationTables}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{0}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{table}\PY{p}{.}\PY{n+na}{destinationIdentifier}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{n}{table}\PY{p}{.}\PY{n+na}{destinationIdentifier}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{o}{=}\PY{+w}{ }\PY{n}{quantizationTables}\PY{p}{.}\PY{n+na}{length}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{  }\PY{c+c1}{// (1)}
\PY{+w}{      }\PY{k}{throw}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{ImagingException}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{Invalid quantization table identifier }\PY{l+s}{\PYZdq{}}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{table}\PY{p}{.}\PY{n+na}{destinationIdentifier}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{c+c1}{// not explored under fuzzing\PYZhy{}only}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{else}\PY{+w}{ }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{marker}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{n}{JpegConstants}\PY{p}{.}\PY{n+na}{DHT\PYZus{}MARKER}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{    }\PY{c+c1}{// (2)}
\PY{+w}{  }\PY{c+c1}{// not explored under fuzzing\PYZhy{}only}
\PY{+w}{  }\PY{k+kd}{final}\PY{+w}{ }\PY{n}{DhtSegment}\PY{+w}{ }\PY{n}{dhtSegment}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{DhtSegment}\PY{p}{(}\PY{n}{marker}\PY{p}{,}\PY{+w}{ }\PY{n}{segmentData}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\PY{k}{return}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{;}
\end{Verbatim}


==> code/concolic-solving-oom.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{protected}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{initializeTables}\PY{p}{(}\PY{k+kd}{final}\PY{+w}{ }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{maxCodeSize}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{maxCodeSize}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{l+m+mi}{256}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{n}{getCodeSize}\PY{p}{(}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{n}{maxCodeSize}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{c+c1}{// TODO test against prefixes.length and characters.length?}
\PY{+w}{        }\PY{k}{throw}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{IllegalArgumentException}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{maxCodeSize }\PY{l+s}{\PYZdq{}}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{maxCodeSize}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{ is out of bounds.}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{k+kd}{final}\PY{+w}{ }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{maxTableSize}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{maxCodeSize}\PY{p}{;}
\PY{+w}{    }\PY{n}{prefixes}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{k+kt}{int}\PY{o}{[}\PY{n}{maxTableSize}\PY{o}{]}\PY{p}{;}
\PY{+w}{    }\PY{n}{characters}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{k+kt}{byte}\PY{o}{[}\PY{n}{maxTableSize}\PY{o}{]}\PY{p}{;}
\PY{+w}{    }\PY{n}{outputStack}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{k+kt}{byte}\PY{o}{[}\PY{n}{maxTableSize}\PY{o}{]}\PY{p}{;}
\PY{+w}{    }\PY{n}{outputStackLocation}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{maxTableSize}\PY{p}{;}
\end{Verbatim}


==> code/data-structure-guide-example.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}DATA\PYZus{}STRUCT\PYZus{}GUIDE\PYZus{}FOR\PYZus{}EXPLOIT}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}description}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }FuzzedDataProvider\PY{+w}{ }Structure\PY{+w}{ }Handling:
\PY{+w}{  }The\PY{+w}{ }input\PY{+w}{ }format\PY{+w}{ }consists\PY{+w}{ }of\PY{+w}{ }data\PY{+w}{ }consumed\PY{+w}{ }from\PY{+w}{ }the\PY{+w}{ }end\PY{+w}{ }of\PY{+w}{ }a\PY{+w}{ }buffer\PY{+w}{ }with\PY{+w}{ }specific\PY{+w}{ }methods.
\PY{+w}{  }Focus\PY{+w}{ }only\PY{+w}{ }on\PY{+w}{ }the\PY{+w}{ }methods\PY{+w}{ }detected\PY{+w}{ }in\PY{+w}{ }the\PY{+w}{ }source\PY{+w}{ }code\PY{+w}{ }to\PY{+w}{ }avoid\PY{+w}{ }unnecessary\PY{+w}{ }complexity.
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/description\PYZgt{}}

\PY{+w}{  }\PY{n+nt}{\PYZlt{}method\PYZus{}mapping}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }consumeString(int\PY{+w}{ }maxLength)\PY{+w}{ }→\PY{+w}{ }produce\PYZus{}jstring(target:\PY{+w}{ }str,\PY{+w}{ }maxLength:\PY{+w}{ }int)
\PY{+w}{    }consumeInt(int\PY{+w}{ }min,\PY{+w}{ }int\PY{+w}{ }max)\PY{+w}{ }→\PY{+w}{ }produce\PYZus{}jint\PYZus{}in\PYZus{}range(target:\PY{+w}{ }int,\PY{+w}{ }min:\PY{+w}{ }int,\PY{+w}{ }max:\PY{+w}{ }int)
\PY{+w}{    }consumeBytes(int\PY{+w}{ }maxLength)\PY{+w}{ }→\PY{+w}{ }produce\PYZus{}jbytes(target:\PY{+w}{ }bytes,\PY{+w}{ }maxLength:\PY{+w}{ }int)
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/method\PYZus{}mapping\PYZgt{}}

\PY{+w}{  }\PY{n+nt}{\PYZlt{}usage\PYZus{}example}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }from\PY{+w}{ }libFDP\PY{+w}{ }import\PY{+w}{ }JazzerFdpEncoder

\PY{+w}{  }def\PY{+w}{ }create\PYZus{}payload()\PY{+w}{ }\PYZhy{}\PYZgt{}\PY{+w}{ }bytes:
\PY{+w}{      }encoder\PY{+w}{ }=\PY{+w}{ }JazzerFdpEncoder()

\PY{+w}{      }\PYZsh{}\PY{+w}{ }Match\PY{+w}{ }FDP\PY{+w}{ }consumption\PY{+w}{ }pattern
\PY{+w}{      }\PYZsh{}\PY{+w}{ }For\PY{+w}{ }consumeString(20)
\PY{+w}{      }encoder.produce\PYZus{}jstring(\PYZdq{}malicious\PYZus{}input\PYZdq{},\PY{+w}{ }20)
\PY{+w}{      }\PYZsh{}\PY{+w}{ }For\PY{+w}{ }consumeInt(1,\PY{+w}{ }100)
\PY{+w}{      }encoder.produce\PYZus{}jint\PYZus{}in\PYZus{}range(42,\PY{+w}{ }1,\PY{+w}{ }100)
\PY{+w}{      }\PYZsh{}\PY{+w}{ }For\PY{+w}{ }consumeBytes(10)
\PY{+w}{      }encoder.produce\PYZus{}jbytes(b\PYZsq{}\PYZbs{}x00\PYZbs{}x01\PYZbs{}x02\PYZsq{},\PY{+w}{ }10)

\PY{+w}{      }return\PY{+w}{ }encoder.finalize()
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/usage\PYZus{}example\PYZgt{}}
\PY{n+nt}{\PYZlt{}/DATA\PYZus{}STRUCT\PYZus{}GUIDE\PYZus{}FOR\PYZus{}EXPLOIT\PYZgt{}}
\end{Verbatim}


==> code/dictgen-constant-focused.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
Task: Enumerate constants defined globally or as class/struct members.

Key Analysis Rules:
\PYZhy{} A constant is assigned once and never changed.
\PYZhy{} Do not enumerate constants defined in functions.
\PYZhy{} Find definitions at specific line numbers.
\PYZhy{} Calculate the resulting value if possible.

Output Format (JSON):
\PYZob{}
\PYZdq{}EXPLANATION\PYZdq{}: \PYZdq{}\PYZob{}Your explanation\PYZcb{}\PYZdq{}
\PYZdq{}CONSTANT\PYZus{}A\PYZdq{}: \PYZob{} \PYZdq{}name\PYZdq{}: \PYZdq{}class.CONSTANT\PYZus{}A\PYZdq{}, \PYZdq{}expression\PYZdq{}: \PYZdq{}1+2\PYZdq{}, \PYZdq{}value\PYZdq{}: 3, \PYZdq{}line\PYZdq{}: \PYZdq{}5\PYZdq{} \PYZcb{},
... (more constants) ...
\PYZcb{}
\end{Verbatim}


==> code/dictgen-parsable-focused.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
Task: Given \PYZlt{}FUNCTION\PYZus{}NAME\PYZgt{}() (parsing function), generate an accepted string?

Key Analysis Rules:
\PYZhy{} Parsing function: takes string input, validates against rules/grammar.
\PYZhy{} Generate complex, well\PYZhy{}formed strings.
\PYZhy{} Ensure string is valid and would be accepted.

Output Format:
\PYZob{}Reason why the string would be accepted by the function\PYZcb{}
\PYZhy{} Answer: \PYZdq{}Hello, World!\PYZdq{}
\end{Verbatim}


==> code/dictgen-trigger-focused.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
Task: Given \PYZlt{}FUNCTION\PYZus{}NAME\PYZgt{}(), what values would trigger vulnerabilities?

Key Analysis Rules:
\PYZhy{} Generate values likely to reveal vulnerabilities.
\PYZhy{} Assume vulnerability might exist in given function only.

Vulnerability Examples:
\PYZhy{} C: Buffer overflow, Use\PYZhy{}after\PYZhy{}free, Integer under/overflow, ...
\PYZhy{} Java: SQL Injection, XPath Injection, Command Injection, SSRF, ...

Example Analysis:
```c
void foo(char *data, size\PYZus{}t size) \PYZob{}
  char buf[10];
  if (size \PYZgt{} 0)
    memcpy(buf, data, size);  // Potential buffer overflow at line 4
\PYZcb{}
```

Output Format:
\PYZhy{} Answer: \PYZdq{}A\PYZdq{} * 11 \PYZlt{}DELIMITER\PYZgt{} `data` \PYZhy{} `buffer overflow`
\end{Verbatim}


==> code/directed_analysis_result.json.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}coord\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}class\PYZus{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}org.apache.tika.utils\PYZdq{}}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}method\PYZus{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}\PYZlt{}clinit\PYZgt{}\PYZdq{}}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}method\PYZus{}desc\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}()V\PYZdq{}}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}bytecode\PYZus{}offset\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{2}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}mark\PYZus{}desc\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}sink\PYZhy{}RegexInjection\PYZdq{}}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}file\PYZus{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}ExceptionUtils.java\PYZdq{}}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}line\PYZus{}num\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{31}
\PY{+w}{  }\PY{p}{\PYZcb{},}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}type\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{    }\PY{l+s+s2}{\PYZdq{}sink\PYZhy{}RegexInjection\PYZdq{}}
\PY{+w}{  }\PY{p}{],}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}in\PYZus{}diff\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}sarif\PYZus{}reports\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[],}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}beepseeds\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[],}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}ana\PYZus{}reachability\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TikaAppRUnpackerFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}HtmlParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}RTFParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TextAndCSvVParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}ThreeDXMLParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TikaAppUnpackerFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}M3U8ParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}
\PY{+w}{  }\PY{p}{\PYZcb{},}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}ana\PYZus{}exploitability\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TikaAppRUnpackerFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}HtmlParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TikaAppUntarringFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}RTFParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TextAndCSVParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}XliffParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}ThreeDXMLParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}TikaAppUnpackerFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{    }\PY{n+nt}{\PYZdq{}M3U8ParserFuzzer\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}
\PY{+w}{  }\PY{p}{\PYZcb{},}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}reached\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}\PY{p}{,}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}exploited\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{false}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/generator-coverage-summary.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
*\PY{+w}{ }Your\PY{+w}{ }generator\PY{+w}{ }produced\PY{+w}{ }this\PY{+w}{ }coverage\PY{+w}{ }output:
\PY{n+nt}{\PYZlt{}COVERAGE\PYZus{}SUMMARY}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }Primary\PY{+w}{ }Coverage\PY{+w}{ }(Functions\PY{+w}{ }in\PY{+w}{ }target\PY{+w}{ }call\PY{+w}{ }path):
\PY{+w}{  }\PYZhy{}\PY{+w}{ }Functions:\PY{+w}{ }15,\PY{+w}{ }Files:\PY{+w}{ }4,\PY{+w}{ }Lines:\PY{+w}{ }98

\PY{+w}{  }Entire\PY{+w}{ }Coverage\PY{+w}{ }(Including\PY{+w}{ }out\PY{+w}{ }of\PY{+w}{ }call\PY{+w}{ }paths):
\PY{+w}{  }\PYZhy{}\PY{+w}{ }Total\PY{+w}{ }Functions:\PY{+w}{ }22,\PY{+w}{ }Total\PY{+w}{ }Files:\PY{+w}{ }5,\PY{+w}{ }Total\PY{+w}{ }Lines:\PY{+w}{ }120

\PY{+w}{  }Changes\PY{+w}{ }in\PY{+w}{ }Entire\PY{+w}{ }Coverage:
\PY{+w}{  }\PYZhy{}\PY{+w}{ }Newly\PY{+w}{ }covered:\PY{+w}{ }22\PY{+w}{ }functions\PY{+w}{ }in\PY{+w}{ }5\PY{+w}{ }files\PY{+w}{ }(+120\PY{+w}{ }lines)
\PY{+w}{  }\PYZhy{}\PY{+w}{ }No\PY{+w}{ }longer\PY{+w}{ }covered:\PY{+w}{ }0\PY{+w}{ }functions\PY{+w}{ }in\PY{+w}{ }0\PY{+w}{ }files\PY{+w}{ }(\PYZhy{}0\PY{+w}{ }lines)
\PY{n+nt}{\PYZlt{}/COVERAGE\PYZus{}SUMMARY\PYZgt{}}

Coverage\PY{+w}{ }differences\PY{+w}{ }detected:
\PY{n+nt}{\PYZlt{}COVERAGE\PYZus{}DIFF}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}new\PYZus{}coverage}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}functions\PYZus{}with\PYZus{}line\PYZus{}counts}\PY{n+nt}{\PYZgt{}}
\PY{+w}{      }\PYZhy{}\PY{+w}{ }getFileNameCharset:\PY{+w}{ }1\PY{+w}{ }more\PY{+w}{ }lines
\PY{+w}{      }\PYZhy{}\PY{+w}{ }setComment:\PY{+w}{ }2\PY{+w}{ }more\PY{+w}{ }lines
\PY{+w}{      }\PYZhy{}\PY{+w}{ }setFileName:\PY{+w}{ }2\PY{+w}{ }more\PY{+w}{ }lines
\PY{+w}{      }...
\PY{+w}{    }\PY{n+nt}{\PYZlt{}/functions\PYZus{}with\PYZus{}line\PYZus{}counts\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/new\PYZus{}coverage\PYZgt{}}
\PY{n+nt}{\PYZlt{}/COVERAGE\PYZus{}DIFF\PYZgt{}}

\PY{n+nt}{\PYZlt{}task}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }Phase\PY{+w}{ }1\PY{+w}{ }Analysis:
\PY{+w}{  }\PYZhy{}\PY{+w}{ }Assess\PY{+w}{ }whether\PY{+w}{ }the\PY{+w}{ }generator\PY{+w}{ }successfully\PY{+w}{ }reaches\PY{+w}{ }the\PY{+w}{ }destination\PY{+w}{ }function
\PY{+w}{  }...
\PY{+w}{  }Phase\PY{+w}{ }2\PY{+w}{ }Analysis:
\PY{+w}{  }\PYZhy{}\PY{+w}{ }Determine\PY{+w}{ }how\PY{+w}{ }close\PY{+w}{ }the\PY{+w}{ }generator\PY{+w}{ }came\PY{+w}{ }to\PY{+w}{ }triggering\PY{+w}{ }the\PY{+w}{ }vulnerability
\PY{+w}{  }...
\PY{+w}{  }Finally,\PY{+w}{ }provide\PY{+w}{ }detailed\PY{+w}{ }feedback\PY{+w}{ }for\PY{+w}{ }improvement.
\PY{n+nt}{\PYZlt{}/task\PYZgt{}}
\end{Verbatim}


==> code/generator_example1.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{generate}\PY{p}{(}\PY{n}{rnd}\PY{p}{:} \PY{n}{random}\PY{o}{.}\PY{n}{Random}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{bytes}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} ...}
    \PY{c+c1}{\PYZsh{} Phase 1: Create valid ZIP structure to reach parseRoot}
    \PY{n}{strategy} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{basic\PYZus{}xxe}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{xinclude}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{schema\PYZus{}ref}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{dtd\PYZus{}external}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
    
    \PY{c+c1}{\PYZsh{} Generate root filename}
    \PY{n}{root\PYZus{}filename} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{root.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{data.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{content.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{main.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
    
    \PY{c+c1}{\PYZsh{} Create Manifest.xml content}
    \PY{n}{manifest\PYZus{}content} \PY{o}{=} \PY{l+s+sa}{f}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{l+s+s1}{\PYZlt{}?xml version=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{1.0}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{ encoding=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{UTF\PYZhy{}8}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{?\PYZgt{}}
\PY{l+s+s1}{\PYZlt{}manifest\PYZgt{}\PYZlt{}Root\PYZgt{}}\PY{l+s+si}{\PYZob{}}\PY{n}{root\PYZus{}filename}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s1}{\PYZlt{}/Root\PYZgt{}\PYZlt{}/manifest\PYZgt{}}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{o}{.}\PY{n}{encode}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{utf\PYZhy{}8}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
    
    \PY{c+c1}{\PYZsh{} Phase 2: Generate exploit payload based on strategy}
    \PY{k}{if} \PY{n}{strategy} \PY{o}{==} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{basic\PYZus{}xxe}\PY{l+s+s1}{\PYZsq{}}\PY{p}{:}
        \PY{c+c1}{\PYZsh{} XXE with external entity targeting jazzer.com}
        \PY{n}{port} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+m+mi}{80}\PY{p}{,} \PY{l+m+mi}{443}\PY{p}{,} \PY{l+m+mi}{8080}\PY{p}{,} \PY{l+m+mi}{8443}\PY{p}{]}\PY{p}{)}
        \PY{n}{path} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/test}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/data.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/api/endpoint}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/config}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
        \PY{n}{root\PYZus{}content} \PY{o}{=} \PY{l+s+sa}{f}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{l+s+s1}{\PYZlt{}?xml version=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{1.0}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{ encoding=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{UTF\PYZhy{}8}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{?\PYZgt{}}
\PY{l+s+s1}{\PYZlt{}!DOCTYPE root [\PYZlt{}!ENTITY xxe SYSTEM }\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{http://jazzer.com:}\PY{l+s+si}{\PYZob{}}\PY{n}{port}\PY{l+s+si}{\PYZcb{}}\PY{l+s+si}{\PYZob{}}\PY{n}{path}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{\PYZgt{}]\PYZgt{}}
\PY{l+s+s1}{\PYZlt{}root\PYZgt{}\PYZam{}xxe;\PYZlt{}/root\PYZgt{}}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{o}{.}\PY{n}{encode}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{utf\PYZhy{}8}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
    
    \PY{k}{elif} \PY{n}{strategy} \PY{o}{==} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{xinclude}\PY{l+s+s1}{\PYZsq{}}\PY{p}{:}
        \PY{c+c1}{\PYZsh{} XInclude attack targeting jazzer.com}
        \PY{n}{path} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/data.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/config.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/api/data}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{/external.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
        \PY{n}{protocol} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{http}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{https}\PY{l+s+s1}{\PYZsq{}}\PY{p}{]}\PY{p}{)}
        \PY{n}{root\PYZus{}content} \PY{o}{=} \PY{l+s+sa}{f}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{l+s+s1}{\PYZlt{}?xml version=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{1.0}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{ encoding=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{UTF\PYZhy{}8}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{?\PYZgt{}}
\PY{l+s+s1}{\PYZlt{}root xmlns:xi=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{http://www.w3.org/2001/XInclude}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{\PYZgt{}}
\PY{l+s+s1}{    \PYZlt{}xi:include href=}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+si}{\PYZob{}}\PY{n}{protocol}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s1}{://jazzer.com}\PY{l+s+si}{\PYZob{}}\PY{n}{path}\PY{l+s+si}{\PYZcb{}}\PY{l+s+s1}{\PYZdq{}}\PY{l+s+s1}{/\PYZgt{}}
\PY{l+s+s1}{\PYZlt{}/root\PYZgt{}}\PY{l+s+s1}{\PYZsq{}\PYZsq{}\PYZsq{}}\PY{o}{.}\PY{n}{encode}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{utf\PYZhy{}8}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
    
    \PY{c+c1}{\PYZsh{} ... (other strategies) ...}
    
    \PY{c+c1}{\PYZsh{} Build ZIP file structure}
    \PY{n}{files} \PY{o}{=} \PY{p}{[}
        \PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{Manifest.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{manifest\PYZus{}content}\PY{p}{)}\PY{p}{,}
        \PY{p}{(}\PY{n}{root\PYZus{}filename}\PY{p}{,} \PY{n}{root\PYZus{}content}\PY{p}{)}
    \PY{p}{]}
    
    \PY{c+c1}{\PYZsh{} Add random additional files occasionally}
    \PY{k}{if} \PY{n}{rnd}\PY{o}{.}\PY{n}{random}\PY{p}{(}\PY{p}{)} \PY{o}{\PYZlt{}} \PY{l+m+mf}{0.3}\PY{p}{:}
        \PY{n}{extra\PYZus{}content} \PY{o}{=} \PY{l+s+sa}{b}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZlt{}extra\PYZgt{}data\PYZlt{}/extra\PYZgt{}}\PY{l+s+s1}{\PYZsq{}}
        \PY{n}{files}\PY{o}{.}\PY{n}{append}\PY{p}{(}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{extra.xml}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{extra\PYZus{}content}\PY{p}{)}\PY{p}{)}
    
    \PY{k}{return} \PY{n}{create\PYZus{}zip}\PY{p}{(}\PY{n}{files}\PY{p}{,} \PY{n}{rnd}\PY{p}{)}

\PY{c+c1}{\PYZsh{} ... (helper functions) ...}
\end{Verbatim}


==> code/iadd-handler-comparison.diff.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{g+gu}{@@ Original vs. Wrapped Bytecode Handler @@}
\PY{+w}{ }case IADD: \PYZob{}
\PY{g+gd}{\PYZhy{}  int value1 = popInt(frame, top \PYZhy{} 2);}
\PY{g+gd}{\PYZhy{}  int value2 = popInt(frame, top \PYZhy{} 1);}
\PY{g+gd}{\PYZhy{}  int result = value1 + value2;}
\PY{g+gd}{\PYZhy{}  putInt(frame, top \PYZhy{} 2, result);}
\PY{g+gi}{+  ConcolicInt value1 = popConcolicInt(frame, top \PYZhy{} 2);}
\PY{g+gi}{+  ConcolicInt value2 = popConcolicInt(frame, top \PYZhy{} 1);}
\PY{g+gi}{+  ConcolicInt result = value1.Add(value2);}
\PY{g+gi}{+  putConcolicInt(frame, top \PYZhy{} 2, result);}
\PY{+w}{ }  break;
\PY{+w}{ }\PYZcb{}
\end{Verbatim}


==> code/java_concolic_example.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{public}\PY{+w}{ }\PY{k+kd}{static}\PY{+w}{ }\PY{k+kt}{int}\PY{+w}{ }\PY{n+nf}{test}\PY{p}{(}\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{input}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{input}\PY{o}{[}\PY{l+m+mi}{0}\PY{o}{]}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// Symbolic}
\PY{+w}{    }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{b}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{5}\PY{p}{;}\PY{+w}{        }\PY{c+c1}{// Concrete}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{a}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{100}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{b}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// Path 1}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{b}\PY{p}{;}\PY{+w}{     }\PY{c+c1}{// Path 2}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/java_pg_cpg_query.scala.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{command\PYZus{}injection}\PY{p}{(}\PY{k}{implicit}\PY{+w}{ }\PY{n}{cpg}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{Cpg}\PY{p}{)}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{cpg}\PY{p}{.}\PY{n}{call}
\PY{+w}{    }\PY{p}{.}\PY{n}{where}\PY{p}{(}\PY{n}{\PYZus{}}\PY{p}{.}\PY{n}{callee}\PY{p}{.}\PY{n}{fullName}\PY{p}{(}\PY{l+s}{\PYZdq{}\PYZca{}java.lang.Process(Builder|Impl).start:.*\PYZdq{}}\PY{p}{)}\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{argument}
\PY{+w}{    }\PY{p}{.}\PY{n}{argumentIndex}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{o}{++}
\PY{+w}{  }\PY{n}{cpg}\PY{p}{.}\PY{n}{call}
\PY{+w}{    }\PY{p}{.}\PY{n}{where}\PY{p}{(}\PY{n}{\PYZus{}}\PY{p}{.}\PY{n}{callee}\PY{p}{.}\PY{n}{fullName}\PY{p}{(}\PY{l+s}{\PYZdq{}\PYZca{}hudson.Launcher\PYZbs{}\PYZbs{}\PYZdl{}ProcStarter.start:.*\PYZdq{}}\PY{p}{)}\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{argument}
\PY{+w}{    }\PY{p}{.}\PY{n}{argumentIndex}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{o}{++}
\PY{+w}{  }\PY{n}{cpg}\PY{p}{.}\PY{n}{call}
\PY{+w}{    }\PY{p}{.}\PY{n}{where}\PY{p}{(}
\PY{+w}{      }\PY{n}{\PYZus{}}\PY{p}{.}\PY{n}{callee}\PY{p}{.}\PY{n}{fullName}\PY{p}{(}\PY{l+s}{\PYZdq{}\PYZca{}org.apache.commons.exec.DefaultExecutor.execute:.*\PYZdq{}}\PY{p}{)}
\PY{+w}{    }\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{argument}
\PY{+w}{    }\PY{p}{.}\PY{n}{argumentIndex}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{)}\PY{+w}{ }\PY{o}{++}
\PY{+w}{  }\PY{n}{cpg}\PY{p}{.}\PY{n}{call}
\PY{+w}{    }\PY{p}{.}\PY{n}{where}\PY{p}{(}\PY{n}{\PYZus{}}\PY{p}{.}\PY{n}{callee}\PY{p}{.}\PY{n}{fullName}\PY{p}{(}\PY{l+s}{\PYZdq{}\PYZca{}java.lang.Runtime.exec:.*\PYZdq{}}\PY{p}{)}\PY{p}{)}
\PY{+w}{    }\PY{p}{.}\PY{n}{argument}
\PY{+w}{    }\PY{p}{.}\PY{n}{argumentIndex}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{2}\PY{p}{)}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/java_pg_running_example.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kd}{public}\PY{+w}{ }\PY{k+kd}{static}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{fuzzerTestOneInput}\PY{p}{(}\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{data}\PY{p}{)}\PY{+w}{ }\PY{k+kd}{throws}\PY{+w}{ }\PY{n}{Exception}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{new}\PY{+w}{ }\PY{n}{JenkinsTwo}\PY{p}{(}\PY{p}{)}\PY{p}{.}\PY{n+na}{fuzz}\PY{p}{(}\PY{n}{data}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{k+kd}{private}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{fuzz}\PY{p}{(}\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{data}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{ByteBuffer}\PY{+w}{ }\PY{n}{buf}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{ByteBuffer}\PY{p}{.}\PY{n+na}{wrap}\PY{p}{(}\PY{n}{data}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{picker}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{buf}\PY{p}{.}\PY{n+na}{getInt}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{count}\PY{+w}{ }\PY{o}{\PYZgt{}}\PY{+w}{ }\PY{l+m+mi}{255}\PY{p}{)}\PY{+w}{ }\PY{k}{return}\PY{p}{;}
\PY{+w}{  }\PY{n}{String}\PY{+w}{ }\PY{n}{whole}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{String}\PY{p}{(}\PY{n}{Arrays}\PY{p}{.}\PY{n+na}{copyOfRange}\PY{p}{(}\PY{n}{data}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{8}\PY{p}{,}\PY{+w}{ }\PY{n}{data}\PY{p}{.}\PY{n+na}{length}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{String}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{parts}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{whole}\PY{p}{.}\PY{n+na}{split}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{\PYZbs{}}\PY{l+s}{0}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{l+m+mi}{3}\PY{+w}{ }\PY{o}{!}\PY{o}{=}\PY{+w}{ }\PY{n}{parts}\PY{p}{.}\PY{n+na}{length}\PY{p}{)}\PY{+w}{ }\PY{k}{return}\PY{p}{;}
\PY{+w}{  }\PY{k}{switch}\PY{+w}{ }\PY{p}{(}\PY{n}{picker}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k}{case}\PY{+w}{ }\PY{l+m+mi}{13}\PY{p}{:}
\PY{+w}{      }\PY{n}{nw}\PY{p}{.}\PY{n+na}{doexecCommandUtils}\PY{p}{(}\PY{n}{parts}\PY{o}{[}\PY{l+m+mi}{2}\PY{o}{]}\PY{p}{,}\PY{+w}{ }\PY{n}{req}\PY{p}{,}\PY{+w}{ }\PY{n}{resp}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{k}{break}\PY{p}{;}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}

\PY{k+kd}{public}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{doexecCommandUtils}\PY{p}{(}\PY{p}{.}\PY{p}{.}\PY{p}{.}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{sha256}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{breakin the law}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{containsHeader}\PY{p}{(}\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeaderNames}\PY{p}{(}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{String}\PY{+w}{ }\PY{n}{backdoorValue}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeader}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{providedHash}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{n}{backdoorValue}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{MessageDigest}\PY{p}{.}\PY{n+na}{isEqual}\PY{p}{(}\PY{n}{sha256}\PY{p}{,}\PY{+w}{ }\PY{n}{providedHash}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{String}\PY{+w}{ }\PY{n}{res\PYZus{}match}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{createUtils}\PY{p}{(}\PY{n}{cmdSeq2}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}

\PY{n}{String}\PY{+w}{ }\PY{n+nf}{createUtils}\PY{p}{(}\PY{n}{String}\PY{+w}{ }\PY{n}{cmd}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{String}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{cmds}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{n}{cmd}\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{+w}{  }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{ProcessBuilder}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{;}
\PY{+w}{    }\PY{n}{processBuilder}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{ProcessBuilder}\PY{p}{(}\PY{n}{cmds}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{Process}\PY{+w}{ }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{p}{;}
\PY{+w}{    }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{.}\PY{n+na}{start}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/java_pg_sta.scala.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{entry}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{cpg}\PY{p}{.}\PY{n}{method}\PY{p}{.}\PY{n}{nameExact}\PY{p}{(}\PY{l+s}{\PYZdq{}fuzzerTestOneInput\PYZdq{}}\PY{p}{)}
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{src}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{entry}\PY{p}{.}\PY{n}{parameter}
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{sink}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{cpg}\PY{p}{.}\PY{n}{ids}\PY{p}{(}\PY{p}{\PYZob{}}\PY{n}{sink\PYZus{}ids}\PY{p}{\PYZcb{}}\PY{p}{)}\PY{p}{.}\PY{n}{collect}\PY{p}{\PYZob{}}\PY{p}{\PYZob{}}\PY{k}{case}\PY{+w}{ }\PY{n}{x}\PY{p}{:}\PY{+w}{ }\PY{n+nc}{CfgNode}\PY{+w}{ }\PY{o}{=\PYZgt{}}\PY{+w}{ }\PY{n}{x}\PY{p}{\PYZcb{}}\PY{p}{\PYZcb{}}
\PY{n}{sink}\PY{p}{.}\PY{n}{reachableByFlows}\PY{p}{(}\PY{n}{src}\PY{p}{)}\PY{p}{.}\PY{n}{l}
\end{Verbatim}


==> code/java_reflection_solver.scala.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nc}{UserRemoteConfig}\PY{+w}{ }\PY{n}{userRemoteConfig}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n+nc}{UserRemoteConfig}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{n+nc}{Method}\PY{+w}{ }\PY{n}{method}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n+nc}{UserRemoteConfig}\PY{p}{.}\PY{k}{class}\PY{p}{.}\PY{n}{getMethod}\PY{p}{(}\PY{n}{parts}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,}\PY{+w}{ }\PY{n+nc}{String}\PY{p}{.}\PY{k}{class}\PY{p}{)}\PY{p}{;}
\PY{n}{method}\PY{p}{.}\PY{n}{invoke}\PY{p}{(}\PY{n}{userRemoteConfig}\PY{p}{,}\PY{+w}{ }\PY{n}{parts}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/jenkins-createutils.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{l+m+mi}{11}\PY{+w}{ }\PY{n}{String}\PY{+w}{ }\PY{n+nf}{createUtils}\PY{p}{(}\PY{n}{String}\PY{+w}{ }\PY{n}{cmd}\PY{p}{)}\PY{+w}{ }\PY{k+kd}{throws}\PY{+w}{ }\PY{n}{BadCommandException}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{12}\PY{+w}{   }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{cmd}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{+w}{ }\PY{o}{|}\PY{o}{|}\PY{+w}{ }\PY{n}{cmd}\PY{p}{.}\PY{n+na}{trim}\PY{p}{(}\PY{p}{)}\PY{p}{.}\PY{n+na}{isEmpty}\PY{p}{(}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// condition 3}
\PY{l+m+mi}{13}\PY{+w}{     }\PY{k}{throw}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{BadCommandException}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{Invalid command line}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{l+m+mi}{14}\PY{+w}{   }\PY{p}{\PYZcb{}}
\PY{l+m+mi}{15}
\PY{l+m+mi}{16}\PY{+w}{   }\PY{n}{String}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{cmds}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{n}{cmd}\PY{p}{\PYZcb{}}\PY{p}{;}
\PY{l+m+mi}{17}
\PY{l+m+mi}{18}\PY{+w}{   }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{19}\PY{+w}{     }\PY{n}{ProcessBuilder}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{;}
\PY{l+m+mi}{20}\PY{+w}{     }\PY{n}{processBuilder}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k}{new}\PY{+w}{ }\PY{n}{ProcessBuilder}\PY{p}{(}\PY{n}{cmds}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// The sinkpoint}
\PY{l+m+mi}{21}\PY{+w}{     }\PY{n}{Process}\PY{+w}{ }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{k+kc}{null}\PY{p}{;}
\PY{l+m+mi}{22}\PY{+w}{     }\PY{k}{try}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{23}\PY{+w}{       }\PY{n}{process}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{processBuilder}\PY{p}{.}\PY{n+na}{start}\PY{p}{(}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// cmds[0] == \PYZsq{}jazze\PYZsq{} → OS Command Injection}
\PY{l+m+mi}{24}\PY{+w}{       }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{l+m+mi}{25}\PY{+w}{     }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{catch}\PY{+w}{ }\PY{p}{(}\PY{n}{IOException}\PY{+w}{ }\PY{n}{e}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{26}\PY{+w}{       }\PY{c+c1}{// Handle exception}
\PY{l+m+mi}{27}\PY{+w}{     }\PY{p}{\PYZcb{}}
\PY{l+m+mi}{28}\PY{+w}{   }\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{k}{catch}\PY{+w}{ }\PY{p}{(}\PY{n}{Exception}\PY{+w}{ }\PY{n}{e}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{29}\PY{+w}{     }\PY{c+c1}{// Handle exception  }
\PY{l+m+mi}{30}\PY{+w}{   }\PY{p}{\PYZcb{}}
\PY{l+m+mi}{31}\PY{+w}{ }\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/jenkins-doexec-commandutils.java.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{l+m+mi}{1}\PY{+w}{ }\PY{k+kd}{public}\PY{+w}{ }\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{doexecCommandUtils}\PY{p}{(}\PY{p}{.}\PY{p}{.}\PY{p}{.}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{l+m+mi}{2}\PY{+w}{ }
\PY{l+m+mi}{3}\PY{+w}{   }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{sha256}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{breakin the law}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{l+m+mi}{4}\PY{+w}{ }
\PY{l+m+mi}{5}\PY{+w}{   }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{containsHeader}\PY{p}{(}\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeaderNames}\PY{p}{(}\PY{p}{)}\PY{p}{,}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// condition 1}
\PY{l+m+mi}{6}\PY{+w}{     }\PY{n}{String}\PY{+w}{ }\PY{n}{backdoorValue}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{request}\PY{p}{.}\PY{n+na}{getHeader}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{x\PYZhy{}evil\PYZhy{}backdoor}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{l+m+mi}{7}\PY{+w}{     }\PY{k+kt}{byte}\PY{o}{[}\PY{o}{]}\PY{+w}{ }\PY{n}{providedHash}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{DigestUtils}\PY{p}{.}\PY{n+na}{sha256}\PY{p}{(}\PY{n}{backdoorValue}\PY{p}{)}\PY{p}{;}
\PY{l+m+mi}{8}\PY{+w}{     }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{MessageDigest}\PY{p}{.}\PY{n+na}{isEqual}\PY{p}{(}\PY{n}{sha256}\PY{p}{,}\PY{+w}{ }\PY{n}{providedHash}\PY{p}{)}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}\PY{+w}{ }\PY{c+c1}{// condition 2}
\PY{l+m+mi}{9}\PY{+w}{       }\PY{n}{String}\PY{+w}{ }\PY{n}{res\PYZus{}match}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{createUtils}\PY{p}{(}\PY{n}{cmdSeq2}\PY{p}{)}\PY{p}{;}
\PY{l+m+mi}{10}\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\end{Verbatim}


==> code/libafl-jazzer-dep-chain.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
Jazzer → libafl\PYZus{}libfuzzer → LibAFL fuzzing engine
\end{Verbatim}


==> code/libfdp-bad-usage-example.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kn}{import}\PY{+w}{ }\PY{n+nn}{libfdp}
\PY{n}{enc} \PY{o}{=} \PY{n}{libfdp}\PY{o}{.}\PY{n}{LlvmFdpEncoder}\PY{p}{(}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}unsigned\PYZus{}short\PYZus{}in\PYZus{}range}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{127}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}remaining\PYZus{}bytes\PYZus{}as\PYZus{}string}\PY{p}{(}\PY{l+s+sa}{b}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{abcd}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}double}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{127}\PY{p}{)}  \PY{c+c1}{\PYZsh{} This code is problematic}
\PY{n+nb}{print}\PY{p}{(}\PY{n}{enc}\PY{o}{.}\PY{n}{finalize}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> code/libfdp-consumer-example.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{int}\PY{+w}{ }\PY{n+nf}{LLVMFuzzerTestOneInput}\PY{p}{(}\PY{n}{FuzzedDataProvider}\PY{+w}{ }\PY{o}{*}\PY{n}{fdp}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{auto}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fdp}\PY{p}{.}\PY{n}{ConsumeIntegralInRange}\PY{o}{\PYZlt{}}\PY{k+kt}{uint16\PYZus{}t}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{127}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{auto}\PY{+w}{ }\PY{n}{b}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fdp}\PY{p}{.}\PY{n}{ConsumeIntegral}\PY{o}{\PYZlt{}}\PY{k+kt}{uint8\PYZus{}t}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{auto}\PY{+w}{ }\PY{n}{c}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fdp}\PY{p}{.}\PY{n}{ConsumeBool}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{auto}\PY{+w}{ }\PY{n}{d}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fdp}\PY{p}{.}\PY{n}{ConsumeFloatingPoint}\PY{o}{\PYZlt{}}\PY{k+kt}{double}\PY{o}{\PYZgt{}}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{auto}\PY{+w}{ }\PY{n}{e}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{fdp}\PY{p}{.}\PY{n}{ConsumeRemainingBytesAsString}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{return}\PY{+w}{ }\PY{n}{func}\PY{p}{(}\PY{n}{a}\PY{p}{,}\PY{+w}{ }\PY{n}{b}\PY{p}{,}\PY{+w}{ }\PY{n}{c}\PY{p}{,}\PY{+w}{ }\PY{n}{d}\PY{p}{,}\PY{+w}{ }\PY{n}{e}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/libfdp-usage-example.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kn}{import}\PY{+w}{ }\PY{n+nn}{libfdp}

\PY{n}{enc} \PY{o}{=} \PY{n}{libfdp}\PY{o}{.}\PY{n}{LlvmFdpEncoder}\PY{p}{(}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}unsigned\PYZus{}short\PYZus{}in\PYZus{}range}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{127}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}byte}\PY{p}{(}\PY{l+m+mi}{128}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}bool}\PY{p}{(}\PY{k+kc}{True}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}double}\PY{p}{(}\PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{127}\PY{p}{)}
\PY{n}{enc}\PY{o}{.}\PY{n}{produce\PYZus{}remaining\PYZus{}bytes\PYZus{}as\PYZus{}string}\PY{p}{(}\PY{l+s+sa}{b}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{abcd}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\PY{n+nb}{print}\PY{p}{(}\PY{n}{enc}\PY{o}{.}\PY{n}{finalize}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\end{Verbatim}


==> code/llm-prompt-concolic-plain.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
System: You are a symbolic execution modeling agent for SymCC\PYZsq{}s Python bindings.
Generate complete Python files used for modeling the behavior of native functions symbolically.
...
User:
* Branch Site:
[15]   if (/* [0] */buf[0] == \PYZsq{}X\PYZsq{}) \PYZob{}
[16]     return \PYZhy{}1;
[17]   \PYZcb{}
[18]   return 0;
[19] \PYZcb{}

* Over\PYZhy{}concretized Values:
// [0] A: \PYZsh{}x41, B: \PYZsh{}x42

* Out\PYZhy{}of\PYZhy{}Instrumentation Function Call:
[14] recv(fd, buf, 1024, 0);
\end{Verbatim}


==> code/llm-response-concolic.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{sym\PYZus{}recv\PYZus{}symbolized}\PY{p}{(}
    \PY{n}{return\PYZus{}value}\PY{p}{:} \PY{n}{Optional}\PY{p}{[}\PY{n+nb}{int}\PY{p}{]}\PY{p}{,}
    \PY{n}{concrete\PYZus{}args}\PY{p}{:} \PY{n}{List}\PY{p}{[}\PY{n}{Optional}\PY{p}{[}\PY{n+nb}{int}\PY{p}{]}\PY{p}{]}
\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{int}\PY{p}{:}
    \PY{k}{if} \PY{n}{return\PYZus{}value} \PY{o+ow}{is} \PY{o+ow}{not} \PY{k+kc}{None} \PY{o+ow}{and} \PYZbs{}
       \PY{n}{return\PYZus{}value} \PY{o}{!=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{:}
        \PY{n}{fd} \PY{o}{=} \PY{n}{assert\PYZus{}int}\PY{p}{(}\PY{n}{concrete\PYZus{}args}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
        \PY{n}{buf} \PY{o}{=} \PY{n}{assert\PYZus{}int}\PY{p}{(}\PY{n}{concrete\PYZus{}args}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}
        \PY{n}{count} \PY{o}{=} \PY{n}{return\PYZus{}value}
        \PY{k}{if} \PY{n}{fd} \PY{o+ow}{in} \PY{n}{fd\PYZus{}to\PYZus{}file}\PY{p}{:}
            \PY{n}{fd\PYZus{}to\PYZus{}file}\PY{p}{[}\PY{n}{fd}\PY{p}{]}\PY{o}{.}\PY{n}{read}\PY{p}{(}\PY{n}{buf}\PY{p}{,} \PY{n}{count}\PY{p}{)}
    \PY{k}{return} \PY{l+m+mi}{0}
\end{Verbatim}


==> code/mutator_example1.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{def}\PY{+w}{ }\PY{n+nf}{mutate}\PY{p}{(}\PY{n}{rnd}\PY{p}{:} \PY{n}{random}\PY{o}{.}\PY{n}{Random}\PY{p}{,} \PY{n}{seed}\PY{p}{:} \PY{n+nb}{bytes}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{bytes}\PY{p}{:}
    \PY{c+c1}{\PYZsh{} ...}
    \PY{n}{exif\PYZus{}pos} \PY{o}{=} \PY{n}{seed}\PY{o}{.}\PY{n}{find}\PY{p}{(}\PY{l+s+sa}{b}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{Exif}\PY{l+s+se}{\PYZbs{}x00}\PY{l+s+se}{\PYZbs{}x00}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}    
    \PY{n}{tiff\PYZus{}start} \PY{o}{=} \PY{n}{exif\PYZus{}pos} \PY{o}{+} \PY{l+m+mi}{6}
    \PY{c+c1}{\PYZsh{} ... (boundary checks) ...}
    
    \PY{n}{makernote\PYZus{}pos} \PY{o}{=} \PY{n}{\PYZus{}find\PYZus{}makernote\PYZus{}start}\PY{p}{(}\PY{n}{seed}\PY{p}{,} \PY{n}{tiff\PYZus{}start}\PY{p}{)}
    \PY{k}{if} \PY{n}{makernote\PYZus{}pos} \PY{o}{==} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{:}
        \PY{n}{makernote\PYZus{}pos} \PY{o}{=} \PY{n+nb}{min}\PY{p}{(}\PY{n}{tiff\PYZus{}start} \PY{o}{+} \PY{l+m+mi}{64}\PY{p}{,} \PY{n+nb}{len}\PY{p}{(}\PY{n}{seed}\PY{p}{)}\PY{p}{)}
    
    \PY{n}{prefix} \PY{o}{=} \PY{n}{seed}\PY{p}{[}\PY{p}{:}\PY{n}{makernote\PYZus{}pos}\PY{p}{]}
    \PY{n}{body} \PY{o}{=} \PY{n}{seed}\PY{p}{[}\PY{n}{makernote\PYZus{}pos}\PY{p}{:}\PY{p}{]}
    
    \PY{c+c1}{\PYZsh{} 30\PYZpc{} chance for generic mutations to maintain diversity}
    \PY{k}{if} \PY{n}{rnd}\PY{o}{.}\PY{n}{random}\PY{p}{(}\PY{p}{)} \PY{o}{\PYZlt{}} \PY{l+m+mf}{0.3}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}generic\PYZus{}mutate}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{seed}\PY{p}{)}
    
    \PY{c+c1}{\PYZsh{} Apply format\PYZhy{}specific mutations to Makernote section}
    \PY{n}{mutated\PYZus{}body} \PY{o}{=} \PY{n}{\PYZus{}mutate\PYZus{}makernote}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}
    \PY{n}{result} \PY{o}{=} \PY{n}{prefix} \PY{o}{+} \PY{n}{mutated\PYZus{}body}
    
    \PY{k}{return} \PY{n}{result}\PY{p}{[}\PY{p}{:}\PY{n+nb}{min}\PY{p}{(}\PY{n+nb}{len}\PY{p}{(}\PY{n}{result}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{102400}\PY{p}{)}\PY{p}{]}

\PY{k}{def}\PY{+w}{ }\PY{n+nf}{\PYZus{}mutate\PYZus{}makernote}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}\PY{p}{:}
    \PY{n}{strategy} \PY{o}{=} \PY{n}{rnd}\PY{o}{.}\PY{n}{randint}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{5}\PY{p}{)}
    
    \PY{k}{if} \PY{n}{strategy} \PY{o}{==} \PY{l+m+mi}{0}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}mutate\PYZus{}signature}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}
    \PY{k}{elif} \PY{n}{strategy} \PY{o}{==} \PY{l+m+mi}{1}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}mutate\PYZus{}endianness}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}
    \PY{k}{elif} \PY{n}{strategy} \PY{o}{==} \PY{l+m+mi}{2}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}mutate\PYZus{}directory}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}  \PY{c+c1}{\PYZsh{} Corrupt directory counts and field types}
    \PY{k}{elif} \PY{n}{strategy} \PY{o}{==} \PY{l+m+mi}{3}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}mutate\PYZus{}sizes}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}      \PY{c+c1}{\PYZsh{} Create oversized data fields}
    \PY{k}{elif} \PY{n}{strategy} \PY{o}{==} \PY{l+m+mi}{4}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}mutate\PYZus{}offsets}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}    \PY{c+c1}{\PYZsh{} Corrupt offset values for out\PYZhy{}of\PYZhy{}bounds access}
    \PY{k}{else}\PY{p}{:}
        \PY{k}{return} \PY{n}{\PYZus{}byte\PYZus{}mutations}\PY{p}{(}\PY{n}{rnd}\PY{p}{,} \PY{n}{body}\PY{p}{)}

\PY{c+c1}{\PYZsh{} ... (mutation strategy implementations) ...}
\end{Verbatim}


==> code/nginx-double-free-patch-wrong.diff.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{g+gd}{\PYZhy{}\PYZhy{}\PYZhy{} a/src/http/ngx\PYZus{}http\PYZus{}request.c}
\PY{g+gi}{+++ b/src/http/ngx\PYZus{}http\PYZus{}request.c        }
\PY{+w}{ }       ngx\PYZus{}free(r\PYZhy{}\PYZgt{}headers\PYZus{}in.prefer);
\PY{g+gi}{+       r\PYZhy{}\PYZgt{}headers\PYZus{}in.prefer = NULL;}
\PY{+w}{ }       return NGX\PYZus{}OK;
\PY{+w}{ }   \PYZcb{}
\end{Verbatim}


==> code/nginx-double-free-patch.diff.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{g+gd}{\PYZhy{}\PYZhy{}\PYZhy{} a/src/http/ngx\PYZus{}http\PYZus{}request.c}
\PY{g+gi}{+++ b/src/http/ngx\PYZus{}http\PYZus{}request.c}
\PY{+w}{ }        ngx\PYZus{}free(r\PYZhy{}\PYZgt{}headers\PYZus{}in.prefer);
\PY{g+gd}{\PYZhy{}        return NGX\PYZus{}OK;}
\PY{g+gi}{+        r\PYZhy{}\PYZgt{}headers\PYZus{}in.prefer = NULL;}
\PY{g+gi}{+        ngx\PYZus{}http\PYZus{}finalize\PYZus{}request(r, NGX\PYZus{}HTTP\PYZus{}BAD\PYZus{}REQUEST);}
\PY{g+gi}{+        return NGX\PYZus{}ERROR;}
\PY{+w}{ }    \PYZcb{}
\end{Verbatim}


==> code/nginx_typedef_example.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{c+c1}{// src/http/modules/ngx\PYZus{}http\PYZus{}userid\PYZus{}filter\PYZus{}module.c}
\PY{k}{typedef}\PY{+w}{ }\PY{k}{struct}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kt}{uint32\PYZus{}t}\PY{+w}{    }\PY{n}{uid\PYZus{}got}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{;}
\PY{+w}{    }\PY{k+kt}{uint32\PYZus{}t}\PY{+w}{    }\PY{n}{uid\PYZus{}set}\PY{p}{[}\PY{l+m+mi}{4}\PY{p}{]}\PY{p}{;}
\PY{+w}{    }\PY{n}{ngx\PYZus{}str\PYZus{}t}\PY{+w}{   }\PY{n}{cookie}\PY{p}{;}
\PY{+w}{    }\PY{n}{ngx\PYZus{}uint\PYZus{}t}\PY{+w}{  }\PY{n}{reset}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{n}{ngx\PYZus{}http\PYZus{}userid\PYZus{}ctx\PYZus{}t}\PY{p}{;}

\PY{c+c1}{// src/core/ngx\PYZus{}string.h}
\PY{k}{typedef}\PY{+w}{ }\PY{k}{struct}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{k+kt}{size\PYZus{}t}\PY{+w}{      }\PY{n}{len}\PY{p}{;}
\PY{+w}{    }\PY{n}{u\PYZus{}char}\PY{+w}{     }\PY{o}{*}\PY{n}{data}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{+w}{ }\PY{n}{ngx\PYZus{}str\PYZus{}t}\PY{p}{;}
\end{Verbatim}


==> code/ngx_http_process_prefer.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{static}\PY{+w}{ }\PY{n}{ngx\PYZus{}int\PYZus{}t}
\PY{n+nf}{ngx\PYZus{}http\PYZus{}process\PYZus{}prefer}\PY{p}{(}\PY{n}{ngx\PYZus{}http\PYZus{}request\PYZus{}t}\PY{+w}{ }\PY{o}{*}\PY{n}{r}\PY{p}{,}\PY{+w}{ }
\PY{+w}{                        }\PY{n}{ngx\PYZus{}table\PYZus{}elt\PYZus{}t}\PY{+w}{ }\PY{o}{*}\PY{n}{h}\PY{p}{,}
\PY{+w}{                        }\PY{n}{ngx\PYZus{}uint\PYZus{}t}\PY{+w}{ }\PY{n}{offset}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{ngx\PYZus{}table\PYZus{}elt\PYZus{}t}\PY{+w}{ }\PY{o}{*}\PY{n}{p}\PY{p}{;}

\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{r}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{headers\PYZus{}in}\PY{p}{.}\PY{n}{prefer}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{        }\PY{n}{ngx\PYZus{}log\PYZus{}error}\PY{p}{(}\PY{c+cm}{/* omitted */}\PY{p}{)}\PY{p}{;}
\PY{+w}{        }\PY{n}{ngx\PYZus{}free}\PY{p}{(}\PY{n}{r}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{headers\PYZus{}in}\PY{p}{.}\PY{n}{prefer}\PY{p}{)}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// double\PYZhy{}free}
\PY{+w}{        }\PY{k}{return}\PY{+w}{ }\PY{n}{NGX\PYZus{}OK}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}

\PY{+w}{    }\PY{c+cm}{/* omitted */}

\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{n}{NGX\PYZus{}OK}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/ori-jazzer-dep-chain.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
Jazzer → Standard LibFuzzer → LLVM fuzzing engine
\end{Verbatim}


==> code/os_cmd_injection.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}sanitizer}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}type}\PY{n+nt}{\PYZgt{}}OSCommandInjection\PY{n+nt}{\PYZlt{}/type\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}description}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }OS\PY{+w}{ }commands\PY{+w}{ }executed\PY{+w}{ }with\PY{+w}{ }user\PYZhy{}controlled\PY{+w}{ }input.
\PY{+w}{    }Find:\PY{+w}{ }Runtime.exec()\PY{+w}{ }or\PY{+w}{ }ProcessBuilder\PY{+w}{ }using\PY{+w}{ }user\PY{+w}{ }input,\PY{+w}{ }including\PY{+w}{ }command\PY{+w}{ }arrays.
\PY{+w}{    }```java
\PY{+w}{    }String\PY{+w}{ }filename\PY{+w}{ }=\PY{+w}{ }request.getParameter(\PYZdq{}file\PYZdq{});
\PY{+w}{    }Runtime.getRuntime().exec(\PYZdq{}cat\PY{+w}{ }\PYZdq{}\PY{+w}{ }+\PY{+w}{ }filename);\PY{+w}{  }//\PY{+w}{ }BUG:\PY{+w}{ }command\PY{+w}{ }injection

\PY{+w}{    }//\PY{+w}{ }Command\PY{+w}{ }array
\PY{+w}{    }String[]\PY{+w}{ }cmd\PY{+w}{ }=\PY{+w}{ }\PYZob{}\PYZdq{}/bin/sh\PYZdq{},\PY{+w}{ }\PYZdq{}\PYZhy{}c\PYZdq{},\PY{+w}{ }\PYZdq{}ls\PY{+w}{ }\PYZdq{}\PY{+w}{ }+\PY{+w}{ }filename\PYZcb{};\PY{+w}{  }//\PY{+w}{ }BUG:\PY{+w}{ }shell\PY{+w}{ }injection
\PY{+w}{    }new\PY{+w}{ }ProcessBuilder(cmd).start();

\PY{+w}{    }//\PY{+w}{ }Direct\PY{+w}{ }command
\PY{+w}{    }String\PY{+w}{ }command\PY{+w}{ }=\PY{+w}{ }request.getParameter(\PYZdq{}cmd\PYZdq{});
\PY{+w}{    }Runtime.getRuntime().exec(command);\PY{+w}{  }//\PY{+w}{ }BUG:\PY{+w}{ }direct\PY{+w}{ }command\PY{+w}{ }execution
\PY{+w}{    }```
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/description\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}exploit}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }1.\PY{+w}{ }Locate\PY{+w}{ }command\PY{+w}{ }execution\PY{+w}{ }with\PY{+w}{ }user\PY{+w}{ }input
\PY{+w}{    }2.\PY{+w}{ }Execute\PY{+w}{ }exact\PY{+w}{ }target\PY{+w}{ }command\PY{+w}{ }\PYZdq{}jazze\PYZdq{}
\PY{+w}{    }```java
\PY{+w}{    }Runtime.getRuntime().exec(\PYZdq{}jazze\PYZdq{});\PY{+w}{   }//\PY{+w}{ }Exact\PY{+w}{ }command\PY{+w}{ }name\PY{+w}{ }required
\PY{+w}{    }new\PY{+w}{ }ProcessBuilder(\PYZdq{}jazze\PYZdq{}).start();\PY{+w}{  }//\PY{+w}{ }Alternative\PY{+w}{ }method
\PY{+w}{    }```
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/exploit\PYZgt{}}
\PY{n+nt}{\PYZlt{}/sanitizer\PYZgt{}}
\end{Verbatim}


==> code/pba-prompt.txt.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
You MUST write a python script that generates input
values for the first parameter of the
fuzzerTestOneInput method, ensuring that this value
can reach a sink location and trigger vulnerability
using sentinel.

\PYZlt{}sink\PYZgt{}
File Path \PYZsh{}3: Line 33

\PYZlt{}blob\PYZgt{}
\PYZbs{}xab\PYZbs{}xcd\PYZbs{}xef...

\PYZlt{}script\PYZgt{}
def create\PYZus{}generate\PYZus{}blob() \PYZhy{}\PYZgt{} bytes:
   ...

with open(\PYZdq{}output\PYZdq{}, \PYZdq{}wb\PYZdq{}) as f:
  f.write(create\PYZus{}generate\PYZus{}blob())

\PYZlt{}feedback\PYZgt{}
Your previous blob goes wrong between File Path \PYZsh{}2,
Line 429 and File Path \PYZsh{}3, Line 31.

\PYZlt{}code\PYZgt{}
File Path \PYZsh{}1
10 Method \PYZsh{}1 \PYZob{}
11 ...    
12 ...

File Path \PYZsh{}2
429 Method \PYZsh{}2 \PYZob{}
430 ...
431 ...

File Path \PYZsh{}3
31 Method \PYZsh{}3 \PYZob{}
32 ...
33 ...
\end{Verbatim}


==> code/servlet_file_upload.xml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nt}{\PYZlt{}ServletFileUpload}\PY{n+nt}{\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}description}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }ServletFileUpload\PY{+w}{ }parses\PY{+w}{ }HTTP\PY{+w}{ }requests\PY{+w}{ }with\PY{+w}{ }Content\PYZhy{}Type:\PY{+w}{ }multipart/form\PYZhy{}data,
\PY{+w}{    }extracting\PY{+w}{ }parts\PY{+w}{ }into\PY{+w}{ }FileItem\PY{+w}{ }objects.
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/description\PYZgt{}}

\PY{+w}{  }\PY{n+nt}{\PYZlt{}core\PYZus{}principles}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}principle}\PY{n+nt}{\PYZgt{}}Parses\PY{+w}{ }multipart/form\PYZhy{}data\PY{+w}{ }HTTP\PY{+w}{ }requests\PY{n+nt}{\PYZlt{}/principle\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}principle}\PY{n+nt}{\PYZgt{}}Uses\PY{+w}{ }DiskFileItemFactory\PY{+w}{ }for\PY{+w}{ }temporary\PY{+w}{ }storage\PY{+w}{ }management\PY{n+nt}{\PYZlt{}/principle\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/core\PYZus{}principles\PYZgt{}}

\PY{+w}{  }\PY{n+nt}{\PYZlt{}example}\PY{n+nt}{\PYZgt{}}
\PY{+w}{    }\PY{n+nt}{\PYZlt{}code}\PY{+w}{ }\PY{n+na}{language=}\PY{l+s}{\PYZdq{}java\PYZdq{}}\PY{n+nt}{\PYZgt{}}
\PY{+w}{      }ServletFileUpload\PY{+w}{ }upload\PY{+w}{ }=\PY{+w}{ }new\PY{+w}{ }ServletFileUpload(
\PY{+w}{        }new\PY{+w}{ }DiskFileItemFactory(DiskFileItemFactory.DEFAULT\PYZus{}SIZE\PYZus{}THRESHOLD,\PY{+w}{ }tmpDir));
\PY{+w}{      }List\PY{n+nt}{\PYZlt{}FileItem}\PY{n+nt}{\PYZgt{}}\PY{+w}{ }items\PY{+w}{ }=\PY{+w}{ }upload.parseRequest(request);
\PY{+w}{    }\PY{n+nt}{\PYZlt{}/code\PYZgt{}}
\PY{+w}{  }\PY{n+nt}{\PYZlt{}/example\PYZgt{}}
\PY{n+nt}{\PYZlt{}/ServletFileUpload\PYZgt{}}
\end{Verbatim}


==> code/sink_definitions.yml.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p+pIndicator}{\PYZhy{}}\PY{+w}{ }\PY{n+nt}{model}\PY{p}{:}\PY{+w}{ }\PY{c+c1}{\PYZsh{} URL(String spec)}
\PY{+w}{    }\PY{n+nt}{package}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{java.net}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{type}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{URL}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{subtypes}\PY{p}{:}\PY{+w}{ }\PY{l+lScalar+lScalarPlain}{false}
\PY{+w}{    }\PY{n+nt}{name}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{URL}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{signature}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{(String)}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{ext}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{input}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{Argument[0]}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{kind}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{sink\PYZhy{}ServerSideRequestForgery}\PY{l+s}{\PYZdq{}}
\PY{+w}{    }\PY{n+nt}{provenance}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{manual}\PY{l+s}{\PYZdq{}}
\PY{+w}{  }\PY{n+nt}{metadata}\PY{p}{:}
\PY{+w}{    }\PY{n+nt}{description}\PY{p}{:}\PY{+w}{ }\PY{l+s}{\PYZdq{}}\PY{l+s}{SSRF}\PY{n+nv}{ }\PY{l+s}{by}\PY{n+nv}{ }\PY{l+s}{URL}\PY{l+s}{\PYZdq{}}
\end{Verbatim}


==> code/testlang-custom-grammar-example.json.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// ... header fields ...}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}records\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{    }\PY{c+c1}{// ... previous contents ...}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSVDataUnion\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}union\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}structured\PYZus{}csv\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}items\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}StructuredCSV\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{},}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}csv\PYZus{}custom\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}items\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSVCustom\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{},}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSVCustom\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}csv\PYZus{}data\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}custom\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSV\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{},}
\PY{+w}{    }\PY{c+c1}{// ... next contents ...}
\PY{+w}{  }\PY{p}{]}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/testlang-custom-python-example.json.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// ... header fields ...}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}records\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{    }\PY{c+c1}{// ... previous contents ...}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSVData\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}csv\PYZus{}data\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}bytes\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}generator\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}CSVGenerator\PYZdq{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{],}
\PY{+w}{    }\PY{p}{\PYZcb{},}
\PY{+w}{    }\PY{c+c1}{// ... next contents ...}
\PY{+w}{  }\PY{p}{]}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/testlang-custom-python-example.py.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{class}\PY{+w}{ }\PY{n+nc}{CSVGenerator}\PY{p}{:}
    \PY{k}{def}\PY{+w}{ }\PY{n+nf}{generate}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)} \PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}} \PY{n+nb}{bytes}\PY{p}{:}
        \PY{c+c1}{\PYZsh{} Generate various CSV structures to}
        \PY{c+c1}{\PYZsh{} trigger different parsing behaviors}
        \PY{n}{csv\PYZus{}type} \PY{o}{=} \PY{n}{random}\PY{o}{.}\PY{n}{choice}\PY{p}{(}\PY{p}{[}
            \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{simple\PYZus{}csv}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
            \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{quoted\PYZus{}fields}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}
            \PY{c+c1}{\PYZsh{} ... many other types ...}
        \PY{p}{]}\PY{p}{)}

        \PY{k}{if} \PY{n}{csv\PYZus{}type} \PY{o}{==} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{simple\PYZus{}csv}\PY{l+s+s1}{\PYZsq{}}\PY{p}{:}
            \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{\PYZus{}generate\PYZus{}simple\PYZus{}csv}\PY{p}{(}\PY{p}{)}
        \PY{k}{elif} \PY{n}{csv\PYZus{}type} \PY{o}{==} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{quoted\PYZus{}fields}\PY{l+s+s1}{\PYZsq{}}\PY{p}{:}
            \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{\PYZus{}generate\PYZus{}quoted\PYZus{}fields}\PY{p}{(}\PY{p}{)}
        \PY{c+c1}{\PYZsh{} ... many other generation types ...}
        \PY{k}{else}\PY{p}{:}
            \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{\PYZus{}generate\PYZus{}simple\PYZus{}csv}\PY{p}{(}\PY{p}{)}

    \PY{c+c1}{\PYZsh{} ... GENERATION METHODS ...}

    \PY{k}{def}\PY{+w}{ }\PY{n+nf}{validate}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{input\PYZus{}bytes}\PY{p}{:} \PY{n+nb}{bytes}\PY{p}{)}\PY{p}{:}
        \PY{c+c1}{\PYZsh{} Basic validation \PYZhy{} ensure valid bytes}
        \PY{k}{if} \PY{o+ow}{not} \PY{n+nb}{isinstance}\PY{p}{(}\PY{n}{input\PYZus{}bytes}\PY{p}{,} \PY{n+nb}{bytes}\PY{p}{)}\PY{p}{:}
            \PY{k}{raise} \PY{n+ne}{ValueError}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Generated data must be bytes}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
        \PY{c+c1}{\PYZsh{} ...}

        \PY{c+c1}{\PYZsh{} Ensure it has some CSV\PYZhy{}like structure}
        \PY{n}{lines} \PY{o}{=} \PY{n}{content}\PY{o}{.}\PY{n}{split}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+se}{\PYZbs{}n}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
        \PY{k}{if} \PY{n+nb}{len}\PY{p}{(}\PY{n}{lines}\PY{p}{)} \PY{o}{\PYZlt{}} \PY{l+m+mi}{1}\PY{p}{:}
            \PY{k}{raise} \PY{n+ne}{ValueError}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{CSV must have at least one line}\PY{l+s+s2}{\PYZdq{}}\PY{p}{)}
\end{Verbatim}


==> code/testlang-example.json.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// ... header fields ...}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}records\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}INPUT\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}lookups\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}array\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}len\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{2}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}items\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}Lookup\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{},}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}Lookup\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZus{}size\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}int\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}byte\PYZus{}size\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{4}
\PY{+w}{        }\PY{p}{\PYZcb{},}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}string\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}len\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}field\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZus{}size\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{]}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/testlang-partial-example.json.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{c+c1}{// ... header fields ...}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}is\PYZus{}partial\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{k+kc}{true}\PY{p}{,}
\PY{+w}{  }\PY{n+nt}{\PYZdq{}records\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}Lookup\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZus{}size\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}int\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}byte\PYZus{}size\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+m+mi}{4}
\PY{+w}{        }\PY{p}{\PYZcb{},}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}len\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}field\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}table\PYZus{}size\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{},}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}items\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}record\PYZdq{}}\PY{p}{,}
\PY{+w}{            }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}TableEntry\PYZdq{}}
\PY{+w}{          }\PY{p}{\PYZcb{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{},}
\PY{+w}{    }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}TableEntry\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}struct\PYZdq{}}\PY{p}{,}
\PY{+w}{      }\PY{n+nt}{\PYZdq{}fields\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{p}{[}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}key\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}string\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}terminator\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}:\PYZdq{}}
\PY{+w}{        }\PY{p}{\PYZcb{},}
\PY{+w}{        }\PY{p}{\PYZob{}}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}name\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}value\PYZdq{}}\PY{p}{,}
\PY{+w}{          }\PY{n+nt}{\PYZdq{}kind\PYZdq{}}\PY{p}{:}\PY{+w}{ }\PY{l+s+s2}{\PYZdq{}string\PYZdq{}}
\PY{+w}{        }\PY{p}{\PYZcb{}}
\PY{+w}{      }\PY{p}{]}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{]}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> fig/concolic.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
  module/.style={anchor=north west, rectangle, draw, minimum width=8cm, minimum height = 3cm, very thick, font=\small, fill=gray!10},
  centralmodule/.style={anchor=north west, rectangle, draw, minimum width=6cm, minimum height = 3cm, very thick, font=\small, fill=gray!10},
  sidemodule/.style={anchor=north west, rectangle, draw, minimum width=3cm, minimum height = 0.5cm, very thick, font=\small, fill=gray!10},
  moduletxt/.style={font = \small\bfseries},
  submodule/.style={rectangle, draw, rounded corners = 1mm, minimum width=3.5cm, minimum height=0.5cm, font=\scriptsize, align=center, fill=white, thick},
  csubmodulev/.style={rectangle, draw, rounded corners = 1mm, minimum width=0.7cm, minimum height=2.1cm, font=\scriptsize, align=center, fill=white},
  csubmoduleh/.style={rectangle, draw, rounded corners = 1mm, minimum width=2.3cm, minimum height=0.5cm, font=\scriptsize, align=center, fill=white},
  csubmodulehg/.style={csubmoduleh, fill=GreenYellow},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, ultra thick},
  concolic/.style={-{Latex[length=1.5mm, width=1.5mm]}, ultra thick},
  crossover/.style={-{Latex[length=1.5mm, width=1.5mm]}, ultra thick, dotted},
  bidirectional/.style={{Latex[length=1.5mm, width=1.5mm]}-{Latex[length=1.5mm, width=1.5mm]}, ultra thick, dotted},
  subarrow/.style={-{Latex[length=1.5mm, width=1.5mm]}, ultra thick},
  arrowTxtR/.style={font=\scriptsize, pos=0.5, align=center},
  arrowTxtS/.style={font=\tiny, pos=0.5, align=center},
  langicon/.style={font=\tiny,scale=0.1, circle, draw, minimum size=0.3cm, inner sep=0pt},
  title/.style={rectangle, draw, font=\bfseries\Large, align=center, minimum height=0.5cm, fill=white},
  db/.style={cylinder, draw, minimum width = 3.5cm, minimum height = 0.5cm, thick, shape border rotate=90, shape aspect=.10, font=\scriptsize, fill=white},
  input/.style={anchor=north west, rectangle, draw, minimum width=1cm, minimum height=1cm, thick, font=\scriptsize, fill=gray!10},
]

% Language icon commands using PNG logos (converted from SVG)
\newcommand{\clangicon}{\includegraphics[height=0.8em]{fig/c-logo.png}}
\newcommand{\cpplangicon}{\includegraphics[height=0.8em]{fig/cpp-logo.png}}
\newcommand{\pythonlangicon}{\includegraphics[height=0.8em]{fig/python-logo.png}}
\newcommand{\rustlangicon}{\includegraphics[height=0.8em]{fig/rust-logo.png}}
\newcommand{\golangicon}{\includegraphics[height=0.8em]{fig/go-logo.png}}
\newcommand{\javalangicon}{\includegraphics[height=0.8em]{fig/java-logo.png}}

% Define positions with better spacing
\newcommand*{\executorX}{0cm}
\newcommand*{\executorY}{0cm}
\newcommand*{\symstateX}{8cm}
\newcommand*{\symstateY}{0cm}
%\newcommand*{\uniaflX}{14.5cm}
%\newcommand*{\uniaflY}{-1.5cm}

% Executor Module (Left)
\node[module, minimum width=6.25cm, minimum height = 3.5cm] at (\executorX, \executorY) (executor) {};
    \node[moduletxt, below] at (executor.north) {\textsc{Concolic Executor}~(\autoref{sss:concolic})};
\newdimen\xExecutor
\pgfextractx{\xExecutor}{\pgfpointanchor{executor}{north}};

% Executor submodules 
\newcommand*{\execInitGap}{0.95cm}
\newcommand*{\execGap}{0.75cm}
\newcommand*{\execXGap}{1.4cm}
\node[submodule, anchor=north, minimum width=5.75cm, minimum height=1.7cm] at (\xExecutor, \executorY- 0.7cm  ) {};
\node[submodule, anchor=north, minimum width=2.5cm] at (\xExecutor-\execXGap, \executorY- \execInitGap) (symcc) {\clangicon\,\cpplangicon\ \textbf{SymCC}\hfill$\checkmark$};
\node[submodule, anchor=north, minimum width=2.5cm] at (\xExecutor+\execXGap, \executorY- \execInitGap) (symqemu) {\clangicon\,\cpplangicon\ \textbf{SymQEMU}\hfill$\checkmark$};
\node[submodule, anchor=north, minimum width=2.5cm] at (\xExecutor-\execXGap, \executorY- \execInitGap - \execGap) (swat) {\javalangicon\ \textbf{SWAT}\hfill$\times$};
\node[submodule, anchor=north, minimum width=2.5cm] at (\xExecutor+\execXGap, \executorY- \execInitGap - \execGap) (crosshair) {\pythonlangicon\ \textbf{CrossHair}\hfill$\times$};
\node[submodule, anchor=north, minimum width=5.75cm] at (\xExecutor, \executorY- \execInitGap - \execGap*2 -0.25cm ) {\textbf{LLM-based Function Modeling}};
\newdimen\xExecutor
\newdimen\yExecutor
\pgfextractx{\xExecutor}{\pgfpointanchor{executor}{north}};
\pgfextracty{\yExecutor}{\pgfpointanchor{executor}{west}};

% SymState Module (Center)
\node[module, minimum width = 7.5cm,  minimum height=3.5cm] at (\symstateX, \symstateY) (symstate) {};
\node[moduletxt, below] at (symstate.north) {\textsc{SymState}~(\autoref{sss:symstate})};
\newdimen\xSymstate
\pgfextractx{\xSymstate}{\pgfpointanchor{symstate}{north}};
\newdimen\ySymstate
\pgfextracty{\ySymstate}{\pgfpointanchor{symstate}{north}};
\newdimen\xSymstateEast
\pgfextractx{\xSymstateEast}{\pgfpointanchor{symstate}{east}};
% SymState submodules 
\newcommand*{\symStateRightGap}{1.5cm}
\newcommand*{\ssInitGap}{0.7cm}
\newcommand*{\ssGap}{1cm}
\newcommand*{\ssXGap}{1.85cm}
\node[submodule, anchor=north] at (\xSymstate - \ssXGap, \symstateY - \ssInitGap) (parser) {\textbf{Symbolic Trace Parser}};
\node[submodule, anchor=north] at (\xSymstate - \ssXGap, \symstateY - \ssInitGap - \ssGap) (solver) {\textbf{Solver}};
\newdimen\ySolver
\pgfextracty{\ySolver}{\pgfpointanchor{solver}{east}};
\newdimen\ySymstateSouth
\pgfextracty{\ySymstateSouth}{\pgfpointanchor{symstate}{south}};

\node[db, minimum width = 3cm] at (\xSymstate + \ssXGap+0.2cm, \ySolver) (soldb) {\textbf{Solution DB}};
\node[submodule, anchor=north] at (\xSymstate - \ssXGap, \symstateY - \ssInitGap - \ssGap * 2) (applier) {\textbf{Solution Applier}};
\node[submodule, anchor=north, minimum width = 3cm] at (\xSymstate + \ssXGap + 0.2cm, \symstateY - \ssInitGap - \ssGap * 2) (mutator) {\textbf{Fusing Mutator}};

\draw[subarrow] (parser) -> (solver) node[arrowTxtR, right, pos=0.5] {Path Constraints};
\draw[subarrow] (solver) -> (soldb);
\draw[subarrow] (soldb) -> (mutator);
\draw[subarrow] (solver) -> (applier) node[arrowTxtR, right, pos=0.5] {Solution};

%% First stack of documents
\newcommand*{\ygapNewInputs}{0.4cm}
\draw[subarrow] (applier.south) -> (\xSymstate - \ssXGap, \ySymstateSouth - \ygapNewInputs);
\node[anchor=north] at (\xSymstate - \ssXGap, \ySymstateSouth - \ygapNewInputs) (doc1) {\tikz{
    % Third document (back) - northwest to southeast stacking, 10% wider
    \fill[white, xshift=-0.06cm, yshift=0.06cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.06cm, yshift=0.06cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.06cm, yshift=0.06cm] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    % Second document (middle)
    \fill[white, xshift=-0.03cm, yshift=0.03cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.03cm, yshift=0.03cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.03cm, yshift=0.03cm] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    % First document (front)
    \fill[white] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    \draw[line width=0.3pt] (0.1,0.6) -- (0.33,0.6);
    \draw[line width=0.3pt] (0.1,0.5) -- (0.385,0.5);
    \draw[line width=0.3pt] (0.1,0.4) -- (0.385,0.4);
    \draw[line width=0.3pt] (0.1,0.3) -- (0.385,0.3);
    \draw[line width=0.3pt] (0.1,0.2) -- (0.33,0.2);
}};
\newdimen\yDoc
\pgfextracty{\yDoc}{\pgfpointanchor{doc1}{south}};
\node[font=\scriptsize, below=0pt, anchor=north] at (\xSymstate - \ssXGap, \yDoc+0.1cm) {New Inputs};

%% Second stack of documents
\draw[subarrow] (mutator.south) -> (\xSymstate + \ssXGap+0.2cm, \ySymstateSouth - \ygapNewInputs);
\node[anchor=north] at (\xSymstate + \ssXGap+0.2cm, \ySymstateSouth - \ygapNewInputs) {\tikz{
    % Third document (back) - northwest to southeast stacking, 10% wider
    \fill[white, xshift=-0.06cm, yshift=0.06cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.06cm, yshift=0.06cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.06cm, yshift=0.06cm] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    % Second document (middle)
    \fill[white, xshift=-0.03cm, yshift=0.03cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.03cm, yshift=0.03cm] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt, xshift=-0.03cm, yshift=0.03cm] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    % First document (front)
    \fill[white] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    \draw[line width=0.3pt] (0.1,0.6) -- (0.33,0.6);
    \draw[line width=0.3pt] (0.1,0.5) -- (0.385,0.5);
    \draw[line width=0.3pt] (0.1,0.4) -- (0.385,0.4);
    \draw[line width=0.3pt] (0.1,0.3) -- (0.385,0.3);
    \draw[line width=0.3pt] (0.1,0.2) -- (0.33,0.2);
}};
\node[font=\scriptsize, below=0pt, anchor=north] at (\xSymstate + \ssXGap + 0.2cm, \yDoc+0.1cm) {New Inputs};

\draw[arrow] (executor) -> (symstate) node[arrowTxtR, above, pos=0.5, font=\scriptsize] {Symbolic\\Trace};
%\node[font=\small] at (-1cm, -0.2cm) (seed) {Seed};
%\draw[arrow] (seed) |- (executor);
%\draw[arrow] (-1cm, \yExecutor) |- (symstate);

% Define document pics globally
\tikzset{
      document/.pic={
          % Main body of the document (with folded corner cut out)  
          \draw[line width=0.5pt] (0,0) -- (0,1.5) -- (0.8,1.5) -- (1,1.3) -- (1,0) -- cycle;
          % Folded corner flap
          \draw[line width=0.5pt] (0.8,1.5) -- (0.8,1.3) -- (1,1.3);
          % Lines of text inside the document
          \draw[line width=0.3pt] (0.2,1.2) -- (0.6,1.2);
          \draw[line width=0.3pt] (0.2,1.0) -- (0.7,1.0);
          \draw[line width=0.3pt] (0.2,0.8) -- (0.7,0.8);
          \draw[line width=0.3pt] (0.2,0.6) -- (0.7,0.6);
          \draw[line width=0.3pt] (0.2,0.4) -- (0.6,0.4);
      }
  }

% Seed and New Inputs

\newdimen\xExecutorNorth
\pgfextractx{\xExecutorNorth}{\pgfpointanchor{executor}{north}};
\newdimen\xExecutorWest
\pgfextractx{\xExecutorWest}{\pgfpointanchor{executor}{west}};
\node[anchor=north] at (\xExecutorNorth, \ySymstateSouth - \ygapNewInputs) (seed) {\tikz{
    % Single seed document, 10% wider
    \fill[white] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0,0) -- (0,0.75) -- (0.44,0.75) -- (0.55,0.65) -- (0.55,0) -- cycle;
    \draw[line width=0.5pt] (0.44,0.75) -- (0.44,0.65) -- (0.55,0.65);
    \draw[line width=0.3pt] (0.1,0.6) -- (0.33,0.6);
    \draw[line width=0.3pt] (0.1,0.5) -- (0.385,0.5);
    \draw[line width=0.3pt] (0.1,0.4) -- (0.385,0.4);
    \draw[line width=0.3pt] (0.1,0.3) -- (0.385,0.3);
    \draw[line width=0.3pt] (0.1,0.2) -- (0.33,0.2);
}};
\newdimen\xSeedSouth
\pgfextractx{\xSeedSouth}{\pgfpointanchor{seed}{south}};
\newdimen\ySeed
\pgfextracty{\ySeed}{\pgfpointanchor{seed}{south}};
\node[font=\scriptsize, left=0pt, right=0pt, anchor=north] at (\xSeedSouth, \ySeed+0.1cm) {Seed};
\draw[arrow] (seed) -> (executor);
\draw[arrow] (seed) -| (\xExecutorNorth+4cm, \ySymstateSouth) |- (symstate.190);

\end{tikzpicture}
}



==> fig/crs-patch.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  module/.style={anchor=north west, rectangle, draw, minimum width=4.5cm, minimum height = 0.5cm, very thick, font=\small, fill=gray!10},
  bmodule/.style={anchor=north west, rectangle, draw, minimum width=9cm, minimum height = 0.5cm, very thick, font=\small, fill=gray!10},
  moduletxt/.style={font = \small},
  smodule/.style={anchor=north west, rectangle, draw, minimum width=3.75cm, minimum height = 0.5cm, very thick, font=\footnotesize, fill=white},
  smoduletxt/.style={font = \footnotesize},
  ssmodule/.style={rectangle, draw, rounded corners = 1mm, minimum width=3.25cm, , minimum height=0.5cm, thick, font=\scriptsize, align=center, fill=gray!10},
  ssmoduleLLM/.style={ssmodule, fill=GreenYellow},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, ultra thick},
  arrowBi/.style={{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, ultra thick},
  arrowBig/.style={-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowBigBi/.style={{Latex[length=3mm, width=3mm]}-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowTxtR/.style={right, font=\scriptsize, pos=0.5, align=left},
  arrowTxtB/.style={right, font=\footnotesize, pos=0.5, align=left},
  db/.style={cylinder, draw, minimum width = 4.5cm, minimum height = 5cm, anchor=north west, very thick, shape border rotate=90, shape aspect=.90, font=\small, fill=gray!10}
]

\newcommand*{\yInitGap}{0.8}
\newcommand*{\yGap}{1.15}
\newcommand*{\ySmallGap}{0.7}
\newcommand*{\cx}{-11}
\newcommand*{\ax}{-7.5}
\newcommand*{\bx}{0}

\newcommand*{\txtX}{0.05}

\newcommand*{\intY}{1.1}
\newcommand*{\ay}{0}

% CRS-patch main
\newcommand*{\yMain}{\ay}
\node[module, minimum height = 4.25cm] at (\ax, \yMain) (main) {};
\node[moduletxt, below] at (main.north) {\textsc{\textbf{\sys-Patching main}}};
\newdimen\xMain
\pgfextractx{\xMain}{\pgfpointanchor{main}{north}};

\node[smodule, align=center, anchor=north] at (\xMain, \yMain-\yInitGap)(dispatcher) {
  \textbf{Dispatcher}
};

\node[smodule, align=center, anchor=north] at (\xMain, \yMain-\yInitGap-\yGap)(patchmgr) {
  \textbf{Patch Manager}\\(PoV Deduplication)
};

\node[smodule, align=center, anchor=north] at (\xMain, \yMain-\yInitGap-\yGap*2-0.35)(submitter) {
  \textbf{Submitter}
};

\draw[arrowBi] (dispatcher.south) -> (patchmgr.north);
\draw[arrowBi] (patchmgr.south) -> (submitter.north);

% CRS-patch sub
\newcommand*{\ySub}{\ay}
\node[module, minimum height = 6.25cm] at (\bx, \ySub) (sub) {};
\node[moduletxt, below] at (sub.north) {\textsc{\textbf{\sys-Patching sub}}};
\newdimen\xSub
\pgfextractx{\xSub}{\pgfpointanchor{sub}{north}};

\node[smodule, align=center, anchor=north] at (\xSub, \ySub-\yInitGap)(scheduler) {
  \textbf{Scheduler}
};

\newcommand*{\yCrete}{\ySub-\yInitGap-\yGap}
\node[smodule, align=center, anchor=north, minimum height = 4cm] at (\xSub, \yCrete) (crete) {};
\node[smoduletxt, below] at (crete.north) {
  \textsc{\textbf{\syscrete}}~(\autoref{ss:crete})
};

\draw[arrowBi] (scheduler.south) -> (crete.north);

\newdimen\xCrete
\pgfextractx{\xCrete}{\pgfpointanchor{crete}{north}};

\node[ssmodule] at (\xCrete, \yCrete-\yInitGap) {
  \textbf{\sysmartian}~(\autoref{ss:martian})
};
\node[ssmodule] at (\xCrete, \yCrete-\yInitGap-\ySmallGap) {
  \textbf{\sysmr}~(\autoref{ss:multiretrieval})
};
\node[ssmodule] at (\xCrete, \yCrete-\yInitGap-\ySmallGap*2) {
  \textbf{\sysprism}~(\autoref{ss:prism})
};
\node[ssmodule] at (\xCrete, \yCrete-\yInitGap-\ySmallGap*3) {
  \textbf{\sysclaudelike}~(\autoref{ss:claudelike})
};
\node[ssmodule] at (\xCrete, \yCrete-\yInitGap-\ySmallGap*4) {
  \textbf{\syseraser}~(\autoref{ss:custom-model})
};

% Detection
\newdimen\yDispatcher
\pgfextracty{\yDispatcher}{\pgfpointanchor{dispatcher}{west}};

\node[smodule, minimum width=2.6cm, minimum height=1.5cm, anchor=west] at (\cx, \yDispatcher) (detection) {};
\node[smoduletxt] at (detection.center) {
  \textsc{\textbf{PatchRequest}}
};

\draw[arrowBig](detection.east) -> (detection.east -| main.west);

\newdimen\xArrow
\newdimen\yArrow
\pgfextractx{\xArrow}{\pgfpointanchor{crete}{west}};
\pgfextracty{\yArrow}{\pgfpointanchor{patchmgr}{east}};
\draw[arrowBig](dispatcher.east) -> (scheduler.west) node[arrowTxtB, above] {\textbf{Patch Request}};
\draw[arrowBig](\xArrow, \yArrow) -> (patchmgr.east) node[arrowTxtB, above] {\textbf{Generated Patch}};

% VAPI
\newcommand*{\yVapi}{\ay-5.35}
\node[db, minimum height = 1cm] at (\ax+1.68, \yVapi) (vapi) {};
\newdimen\xVapi
\pgfextractx{\xVapi}{\pgfpointanchor{vapi}{north}};

\node[moduletxt, below] at (\xVapi, \yVapi-0.4) {\textsc{\textbf{\syscpmgr}}};

\draw[arrowBig](main.south) -> (main.south |- vapi.north) node[arrowTxtB, right] {\textbf{Verified Patch}};

\newcommand*{\gap}{0.5}
\draw[ultra thick, rounded corners=5pt]
     (\ax-\gap,\ay+\gap) -- (\bx+4.5+\gap,\ay+\gap) -- (\bx+4.5+\gap, \ay-6.15-\gap)
     -- (\bx-1,\ay-6.15-\gap) -- (\bx-1, \ay-4.1-\gap) -- (\ax-\gap, \ay-4.1-\gap)
     -- cycle;
    
\newcommand*{\xPatch}{-1.5}
\node[smodule, align=center, anchor=center, font=\normalsize] at (\xPatch, \ay+\gap) {
  \textsc{\textbf{\sys-Patching}~(\autoref{s:crs-patching})}
};

\end{tikzpicture}
}

==> fig/dict.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[
  module/.style={rectangle, draw, minimum width=4cm, minimum height = 0.75cm, thick, font=\small, fill=gray!10},
  db/.style={cylinder, draw, minimum width = 3.5cm, minimum height = 2cm, thick, shape border rotate=90, shape aspect=.60, font=\small, fill=white},
  moduletxt/.style={font = \small},
  smodule/.style={rectangle, draw, minimum width=3.5cm, minimum height = 0.5cm, thick, font=\small, fill=white},
  line/.style={-, thick},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, thick},
  arrowBig/.style={-{Latex[length=3mm, width=3mm]}, line width=2pt},
  arrowBi/.style={{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick},
  arrowTxtR/.style={right, font=\scriptsize, pos=0.5, align=left},
  arrowTxtL/.style={left, font=\scriptsize, pos=0.5, align=right},
  arrowTxtB/.style={right, font=\footnotesize, pos=0.5, align=left}
]

\newcommand*{\ax}{0}
\newcommand*{\bx}{\ax+5.5}
\newcommand*{\cx}{\bx+5.5}

\newcommand*{\ay}{0}
\newcommand*{\by}{\ay-1.4}
\newcommand*{\cy}{\by-3.75}

\node[module, align=center, minimum width=5cm, minimum height = 4cm] at (\ax, \ay) (gen) {};
\node[moduletxt, align=center,below] at (gen.north) {
    \textbf{Dictionary Generator}\\
    \textbf{(\autoref{sss:dict-gen})}
};
\node[smodule] at (\ax, \ay+0.5) (funcsel) {
    \textbf{Function Selector}
};


\node[smodule, align=center, fill=GreenYellow] at (\ax, \ay+0.5-1.5) (dictgen) {
    \textbf{Function-level}\\
    \textbf{Dictionary Generator}
};

\node[db, align=center, minimum height=2.75cm] at (\bx, \by+0.6) (dict) {
};
\node[moduletxt, align=center,below, font=\footnotesize] at ($(dict.north) + (0, -0.1)$) {
    \textbf{Function-level}\\
    \textbf{Dictionary}
};

\newcommand*{\yGenInit}{-0.75}
\newcommand*{\yGenGap}{0.5}
\node[smodule, font=\scriptsize, minimum width=3cm] at (\bx, \by-\yGenInit) {
    \textbf{Comparison Operand}
};
\node[smodule, font=\scriptsize, minimum width=3cm] at (\bx, \by-\yGenInit-\yGenGap) {
    \textbf{Bug Triggering Token}
};
\node[smodule, font=\scriptsize, minimum width=3cm] at (\bx, \by-\yGenInit-\yGenGap*2) {
    \textbf{Formatted String}
};

\node[module, align=center, minimum width=5cm, minimum height = 4cm] at (\cx, \ay) (mut) {};
\node[moduletxt, align=center, below] at (mut.north) {
    \textbf{Dictionary-based Mutator}\\
    \textbf{(\autoref{sss:dict-mut})}
};

\newcommand*{\yMutInit}{0.5}
\newcommand*{\yMutGap}{0.9}
\node[smodule] at (\bx, \ay+1.5) (mutsel) {
    \textbf{Dictionary Selector}
};

\node[smodule, minimum width=4cm] at (\cx, \ay+\yMutInit) {
    \textbf{Token Insertion}
};
\node[smodule, minimum width=4cm] at (\cx, \ay+\yMutInit-\yMutGap) {
    \textbf{Token Replacement}
};
\node[smodule, minimum width=4cm] at (\cx, \ay+\yMutInit-2*\yMutGap) {
    \textbf{Byte Replacement}
};



\draw[arrowBig] ($(gen.95) + (0, 1)$) -> (gen.95);
\node[moduletxt, anchor=west] at ($(gen.95) + (0.15, 0.8)$) (input) {\textbf{Input}};
\node[moduletxt, anchor=west] at ($(gen.95) + (0.15, 0.3)$) (cov) {\textbf{Func. Coverage}};

\draw[arrowBig] ($(gen.137) + (0, 1)$) -> (gen.137);
\node[moduletxt, align=left, anchor=west] at ($(gen.137) + (0.1, 0.5)$) {\textbf{Challenge}\\\textbf{Project}};

\draw[arrowBig] (funcsel) -> (dictgen);
\node[moduletxt, anchor=west, font=\footnotesize] at ($(funcsel.south) + (0.2, -0.4)$) {\textbf{Function Body}};

\draw[arrowBig] (gen.east |- dict.west) -> (dict.west);
\draw[arrowBig] (dict) -> (mutsel);
\draw[arrowBig] (mutsel.east) -> (mutsel.east -| mut.west);
\draw[arrowBig] (cov.east) -| (mutsel.north);
\draw[arrowBig] (input.east) -| (mut.110);
\draw[arrowBig] (mut.north) ->($(mut.north)+(0, 1)$);
\node[moduletxt, anchor=west] at ($(mut.north) + (0.15, 0.4)$) {\textbf{New Inputs}};
\end{tikzpicture}
}


==> fig/mlla.tex <==
\resizebox{\textwidth}{!}{%

\tikzset{
  pics/sourcecodefile/.style args={#1}{code={
    %––– original parameters –––––––––––––––––––––––––––––––––
    \def\corner{0.15in}
    \def\cornerradius{0.02in}
    \def\lwidth{0.01in}
    \def\h{1.1in}
    \def\w{0.85in}

    %––– draw the file shape –––––––––––––––––––––––––––––––––––
    \coordinate (nw) at (0,0);
    \coordinate (ne0) at ($(nw)+(\w,0)$);
    \coordinate (ne1) at ($(ne0)-(\corner,0)$);
    \coordinate (ne2) at ($(ne0)-(0,\corner)$);
    \coordinate (se)  at ($(ne0)+(0,-\h)$);
    \filldraw[draw=black, line width=\lwidth, fill=white]
      (nw) -- (ne1) -- (ne2) 
      [rounded corners=\cornerradius] -- (se) -- (nw|-se) -- cycle;
    \draw[draw=black, line width=\lwidth]
      (ne1) [rounded corners=\cornerradius] -- (ne1|-ne2) -- (ne2);

    %––– filename in the center –––––––––––––––––––––––––––––––––
    \node[anchor=center,font=\tiny] 
      at ($ (nw)!0.5!(se) $) {#1};
  }}
}

\tikzset{
  simple tree/.style={
    grow=down,
    edge from parent/.style={draw,->,>=Latex},
    level distance=1.0cm,
    sibling distance=1.2cm,      % <- comma here!
    /tikz/scale=0.6,             % note the prefix
    /tikz/transform shape        % and no comma needed on last key
  },
  tree root/.style={circle,draw,fill=white,minimum size=8mm,font=\bfseries},
  tree node/.style={circle,draw,fill=white,minimum size=8mm},
  tree target/.style={circle,draw,fill=white,minimum size=8mm},
}

%––– Define saveboxes for code snippets before tikzpicture –––––––––
\newsavebox{\blobgencodebox}
\sbox{\blobgencodebox}{%
\resizebox{2.6cm}{!}{%
\begin{minipage}{5cm}
\input{code/blobgen_snippet.py}
\end{minipage}%
}%
}

\newsavebox{\generatorcodebox}
\sbox{\generatorcodebox}{%
\resizebox{2.6cm}{!}{%
\begin{minipage}{5cm}
\input{code/generator_snippet.py}
\end{minipage}%
}%
}

\newsavebox{\mutatorcodebox}
\sbox{\mutatorcodebox}{%
\resizebox{2.6cm}{!}{%
\begin{minipage}{5cm}
\input{code/mutator_snippet.py}
\end{minipage}%
}%
}

\begin{tikzpicture}[
  %––– retain original styles –––––––––––––––––––––––––––––––––––
  module/.style={anchor=north west, rectangle, draw,
    minimum width=4.5cm, minimum height=0.5cm,
    very thick, font=\small},
  moduletxt/.style={font=\small},
  smodule/.style={anchor=north west, rectangle, draw,
    minimum width=3.75cm, minimum height=0.5cm,
    very thick, font=\footnotesize, fill=white},
  smoduletxt/.style={font=\tiny},
  ssmodule/.style={rectangle, draw, rounded corners=1mm,
    minimum width=2.2cm, minimum height=0.4cm,
    thick, font=\tiny, align=center, fill=white},
  ssmoduleLLM/.style={ssmodule},
  arrow/.style={-{Latex[length=1.2mm, width=0.8mm]}, line width=1pt},
  arrowBi/.style={{Latex[length=1.2mm, width=0.8mm]}-{Latex[length=1.2mm, width=0.8mm]}, line width=1pt},
  arrowTxtR/.style={right, font=\tiny, pos=0.5, align=left},
  code/.style={anchor=west, rectangle, draw, minimum width=2.2cm, minimum height = 0.6cm, fill=white, inner sep=1pt},
]
%––– spacing macros –––––––––––––––––––––––––––––––––––––––––––
\newcommand*{\xGap}{3}    % horizontal step
\newcommand*{\yGap}{0.8}  % vertical step
\newcommand*{\ax}{0}
\newcommand*{\ay}{0}
\newcommand*{\bgaX}{\ax+\xGap*3}
\newcommand*{\bgaY}{\ay-\yGap}

%––– top‐row: CPUA → MCGA → BCDA → BGA –––––––––––––––––––––––––
\node[ssmoduleLLM] at (\ax,\ay)             (cpua) {CPUA~(\autoref{ss:cpua})};
\node[ssmoduleLLM] at ($ (cpua)+(\xGap,\yGap * 1.5)$) (cgpa) {CGPA~(\autoref{ss:cgpa})};
\node[ssmoduleLLM] at (\xGap,\ay)           (mcga) {MCGA~(\autoref{ss:mcga})};
\node[ssmoduleLLM] at ($ (mcga)+(\xGap,0)$) (bcda) {BCDA~(\autoref{ss:bcda})};

%––– stack 3 overlapping file‐icons under cpua.west –––––––––––––
\foreach[count=\i] \fname/\yoff in {.c/-0.4, .java/-1.3} {
  % base point is the north‐west corner of the bottom icon
  \coordinate (stack-\i) at ($(cpua.west)+(0,\yoff)$);
  \pic[scale=0.25] at (stack-\i)          {sourcecodefile={}};
  \pic[scale=0.25] at ($(stack-\i)+(0.1,0.1)$) {sourcecodefile={\fname}};
  % \pic[scale=0.25] at (stack-\i)          {sourcecodefile={\fname}};
  % \pic[scale=0.4] at (somewhere) {sourcecodefile={foo.c}};
  % \pic[scale=0.2] at ($(stack-\i)+(0.1,0.1)$) {sourcecodefile={}};
  % \pic[scale=0.2] at ($(stack-\i)+(0.2,0.2)$) {sourcecodefile={\fname}};
}
\node[smoduletxt] at ($(cpua.west)+(0.3,-2.21)$) {Source Files};

%––– BGA sub‐agents (orchestrator at top level, others below) –––
\node[ssmoduleLLM] at (\bgaX,\ay)                       (orchestrator) {Orchestrator~(\autoref{ss:oa})};
\node[ssmoduleLLM] at ($ (orchestrator)+(0,-\yGap)$)    (blobgen)      {BlobGen~(\autoref{ss:blobgen})};
\node[ssmoduleLLM] at ($ (blobgen)+(0,-\yGap)$)         (generator)    {Generator~(\autoref{ss:generator})};
\node[ssmoduleLLM] at ($ (generator)+(0,-\yGap)$)       (mutator)      {Mutator~(\autoref{ss:mutator})};

%––– draw the BGA bounding box exactly as in original ––––––––––––
\draw[thick, black]
  ($(orchestrator.north west)+(-0.4,0.5)$) rectangle
  ($(mutator.south east)+(0.2,-0.15)$);

%––– BGA label for the bounding box –––––––––––––––––––––––––––––––
\node[smoduletxt, anchor=north west] at ($(orchestrator.north west)+(-0.4,0.4)$) {BGA~(\autoref{ss:bga})};

%––– Python code blocks for each agent –––––––––––––––––––––––––––
\node[code] at ($(blobgen.east)+(0.5,0)$) (blobgenCode) {
\usebox{\blobgencodebox}
};

\node[code] at ($(generator.east)+(0.5,0)$) (generatorCode) {
\usebox{\generatorcodebox}
};

\node[code] at ($(mutator.east)+(0.5,0)$) (mutatorCode) {
\usebox{\mutatorcodebox}
};

%––– Dotted lines from agents to code blocks –––––––––––––––––––––
\draw[dotted, thick] (blobgen.east) -- (blobgenCode.west);
\draw[dotted, thick] (generator.east) -- (generatorCode.west);
\draw[dotted, thick] (mutator.east) -- (mutatorCode.west);

%––– Vulnerabilities tree on the right side of orchestrator –––––––––
\begin{scope}[
  simple tree,
  shift={($(orchestrator.east)+(1.5,1.0)$)},
  scale=0.7,
  every node/.style={scale=0.8}
]
  \node[tree root, fill=yellow!30] (V) {A}
    child { node[tree node] (VB) {B} }
    child { node[tree node, fill=yellow!30] (VC) {C}
      child { node[tree target, fill=blue!10] (VD) {D} }
      child { node[tree node, fill=red!50] (VE) {E} }
    };
\end{scope}
% \node[smoduletxt] at ($(VE.south) + (-0.2,-0.1)$) {Vulnerabilities};

%––– Add tiny marks (asterisks) to nodes A, C, E –––––––––––––––––––
\node[font=\tiny] at ($(V.north east)+(-0.05,-0.05)$) {*};
\node[font=\tiny] at ($(VC.north east)+(-0.05,-0.05)$) {*};
\node[font=\tiny] at ($(VE.north east)+(-0.05,-0.05)$) {*};

%––– Draw curved line from A to C to E –––––––––––––––––––––––––––
\draw[-stealth, dotted, thick] (V.east) .. controls ($(V.east)+(0.3,-0.2)$) and ($(VC.east)+(0.3,0.2)$) .. (VC.east);
\draw[-stealth,dotted, thick] (VC.east) .. controls ($(VC.east)+(0.3,-0.2)$) and ($(VE.east)+(0.3,0.2)$) .. (VE.east);

%––– Add label next to the tree –––––––––––––––––––––––––––––––––
\node[smoduletxt, anchor=west] at ($(VC.east)+(0.3,0)$) {AttributeCG};

%––– Dotted line from orchestrator to vulnerabilities tree –––––––––
\draw[dotted, thick] (orchestrator.east) -- ($(VB.west)+(0,-0.175)$);

%––– main arrows –––––––––––––––––––––––––––––––––––––––––––––––
\draw[arrowBi] (cgpa) -- (cpua);
\draw[arrowBi] (cgpa) -- (mcga);
\draw[arrowBi] (cgpa) -- (bcda);
\draw[arrow] (cpua) -> (mcga);
\draw[arrow, dashed] (mcga) -> (bcda);
\node[above, font=\tiny] at ($(mcga)!0.5!(bcda)$) {Async \WC{2}};
\draw[arrow] (bcda) -> (orchestrator);

%––– MCGA self‐loop (async 1) –––––––––––––––––––––––––––––––––––
\draw[-stealth, dashed, line width=1pt]
  ($(mcga.west)+(0,-0.1)$) arc[start angle=90, end angle=390, radius=0.25cm];
\node[draw=none, font=\tiny]
  at ($(mcga.south)+(-1.0,-0.5)$) {Async \WC{1}};

%––– BGA sub-agents self‐loops (async) –––––––––––––––––––––––––––
\draw[-stealth, dashed, line width=1pt]
  ($(blobgen.north)+(-0.5,0)$) arc[start angle=240, end angle=-50, radius=0.15cm]
  node[draw=none, font=\tiny]
    at ($(blobgen.north)+(0.3,0.2)$) {Feedback};

\draw[-stealth, dashed, line width=1pt]
  ($(generator.north)+(-0.5,0)$) arc[start angle=240, end angle=-50, radius=0.15cm]
  node[draw=none, font=\tiny]
    at ($(generator.north)+(0.3,0.2)$) {Feedback};

\draw[-stealth, dashed, line width=1pt]
  ($(mutator.north)+(-0.5,0)$) arc[start angle=240, end angle=-50, radius=0.15cm]
  node[draw=none, font=\tiny]
    at ($(mutator.north)+(0.3,0.2)$) {Feedback};

%––– three‐sided arrows from Orchestrator to sub‐agents –––––––––
\coordinate (orchLeft) at ($(orchestrator.west)+(-0.2,-0.15)$);
\draw[arrow] ($(orchestrator.west)+(0,-0.15)$) -| ($(orchLeft)+(-0.1,0.15-\yGap*1)$) -> (blobgen.west);
\draw[arrow] ($(orchestrator.west)+(0,-0.15)$) -| ($(orchLeft)+(-0.1,0.15-\yGap*2)$) -> (generator.west);
\draw[arrow] ($(orchestrator.west)+(0,-0.15)$) -| ($(orchLeft)+(-0.1,0.15-\yGap*3)$) -> (mutator.west);

% %––– example: details placed to the right of each sub-agent –––––
% \node[moduletxt] at ($(blobgen.east)+(1.0,0)$) {
%   \tiny\parbox{3cm}{\textbf{BlobGen}\\• builds initial blobs\\• serializes inputs}
% };
% \node[moduletxt] at ($(generator.east)+(1.0,0)$) {
%   \tiny\parbox{3cm}{\textbf{Generator}\\• creates variants\\• varied fuzzing strategies}
% };
% \node[moduletxt] at ($(mutator.east)+(1.0,0)$) {
%   \tiny\parbox{3cm}{\textbf{Mutator}\\• bit‐flip, arithmetics\\• token‐based tweaks}
% };


\begin{scope}[
  simple tree,            % your tree layout
  shift={(1cm,-1.0cm)} % move right 5cm, down 2cm
]
\node[tree root, fill=green!10] at (0, 0)    (A) {A};
\node[tree node] at (0, -0.9) (X) {X};
\node[tree node] at (0, -1.8) (Y) {Y};

\end{scope}
\node[smoduletxt] at ($(Y.south) + (0.05,-0.20)$) {Selected};
\node[smoduletxt] at ($(Y.south) + (0.05,-0.20-0.25)$) {Functions};

\draw[dotted, thick] ($(cpua.west) + (0.6, -0.4)$) -> (A);
\draw[dotted, thick] ($(cpua.west) + (0.6, -0.6)$) -> (X);
\draw[dotted, thick] ($(cpua.west) + (0.6, -0.8)$) -> (Y);

%––– arrow from source files to call graph –––––––––––––––––––––––––
\draw[arrow, thin] ($(Y.south)+(-0.80,-0.275)$) -> ($(Y.south)+(-0.45,-0.275)$);


%––– First Call Graph from MCGA –––––––––
% \begin{scope}[
%   simple tree,            % your tree layout
%   shift={($(mcga)+(-1.5,-1.0cm)$)} % move to center under MCGA
% ]
%   \node[tree root] (A1) {A}
%     child { node[tree node] (B1) {B} }
%     child { node[tree node] (C1) {C}
%       child { node[tree target] (D1) {D} }
%       child { node[tree node]   (E1) {E} }
%     };
% \end{scope}
% \node[smoduletxt] at ($(E1.south) + (-0.4,-0.175)$) {Tainted};
% \node[smoduletxt] at ($(E1.south) + (-0.4,-0.2)$) {Call Graph};


\begin{scope}[
  simple tree,            % your tree layout
  shift={($(mcga)+(0,-1.0cm)$)} % move to center under MCGA
]
  \node[tree root] (A) {A}
    child { node[tree node] (B) {B} }
    child { node[tree node] (C) {C}
      child { node[tree target, fill=blue!10] (D) {D} }
      child { node[tree node, fill=blue!10]   (E) {E} }
    };
\end{scope}
\node[smoduletxt] at ($(E.south) + (-0.5,-0.2)$) {Tainted CG + Bug Cand.};

\begin{scope}[
  simple tree,            % your tree layout
  shift={($(bcda)+(-1.8,-1.0cm)$)} % move to center under BCDA
]
  \node[tree root, fill=yellow!30] (A2) {A}
    child { node[tree node] (B2) {B} }
    child { node[tree node, fill=yellow!30] (C2) {C}
      child { node[tree target, fill=blue!10] (D2) {D} }
      child { node[tree node, fill=red!50]   (E2) {E} }
    };
\end{scope}
\node[smoduletxt] at ($(E2.south) + (-0.4,-0.2)$) {Vulnerabilites};

%––– BIT rectangle and internal components –––––––––––––––––––––––––
\coordinate (bitTopLeft) at ($(A2.north)+(1.0,0)$);
\coordinate (bitBottomRight) at ($(bitTopLeft)+(1.45,-1.75)$);
\coordinate (bitTextX) at ($(bitTopLeft)+(0,0)$);
\draw[dotted, thick, black] (bitTopLeft) rectangle (bitBottomRight);
\node[smoduletxt] at ($(E2.south) + (1.0,-0.2)$) {BIT};

%––– key condition square inside BIT –––––––––––––––––––––––––––––––
\node[smoduletxt, anchor=west] at (bitTextX |- A2) {Key Condition};
\draw[dotted, thick] (A2.east) -> (bitTextX |- A2);
\node[smoduletxt, anchor=west] at (bitTextX |- C2) {Key Condition};
\draw[dotted, thick] (C2.east) -> (bitTextX |- C2);

%––– Bug Func Info square inside BIT –––––––––––––––––––––––––––––––
\node[smoduletxt, anchor=west] at (bitTextX |- D2) {Bug FuncInfo};
\draw[dotted, thick] (E2.east) -> (bitTextX |- D2);

\end{tikzpicture}%
}


==> fig/multilang.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  module/.style={anchor=north west, rectangle, draw, minimum width=4.5cm, minimum height = 0.5cm, very thick, font=\small, fill=gray!10},
  bmodule/.style={anchor=north west, rectangle, draw, minimum width=9cm, minimum height = 0.5cm, very thick, font=\small, fill=gray!10},
  moduletxt/.style={font = \small},
  smodule/.style={anchor=north west, rectangle, draw, minimum width=3.75cm, minimum height = 0.5cm, very thick, font=\footnotesize, fill=white},
  smoduletxt/.style={font = \footnotesize},
  ssmodule/.style={rectangle, draw, rounded corners = 1mm, minimum width=3.25cm, , minimum height=0.5cm, thick, font=\scriptsize, align=center, fill=gray!10},
  ssmoduleLLM/.style={ssmodule, fill=GreenYellow},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, ultra thick},
  arrowBig/.style={-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowBigBi/.style={{Latex[length=3mm, width=3mm]}-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowTxtR/.style={right, font=\scriptsize, pos=0.5, align=left},
  arrowTxtB/.style={right, font=\footnotesize, pos=0.5, align=left},
  db/.style={cylinder, draw, minimum width = 4.5cm, minimum height = 5cm, anchor=north west, very thick, shape border rotate=90, shape aspect=.90, font=\small, fill=gray!10}
]

\newcommand*{\yInitGap}{0.8}
\newcommand*{\yGap}{1}
\newcommand*{\ax}{-7}
\newcommand*{\bx}{0}
\newcommand*{\cx}{10}

\newcommand*{\txtX}{0.05}

\newcommand*{\intY}{1.1}
\newcommand*{\ay}{0}

% Corpus Manager
\newcommand*{\yMgr}{\ay}
\node[module, minimum height = 3cm] at (\ax, \yMgr) (mgr) {};
\node[moduletxt, below] at (mgr.north) {\textsc{\textbf{Corpus Manager}}};
\newdimen\xMgr
\pgfextractx{\xMgr}{\pgfpointanchor{mgr}{north}};

\node[smodule, align=center, anchor=north] at (\xMgr, \yMgr-\yInitGap) {
  \textbf{Seed Loader/ Sharer}
};

\node[smodule, align=center, anchor=north] at (\xMgr, \yMgr-\yInitGap-0.9) {
    \textbf{Seed Scheduler}\\
  (Directed Fuzzing)
};

\newcommand*{\yExecutor}{\ay-4}
\node[module, minimum height = 4.6cm] at (\ax, \yExecutor) (executor) {};
\node[moduletxt, below] at (executor.north) {\textsc{\textbf{Executor}}};
\newdimen\xExecutor
\pgfextractx{\xExecutor}{\pgfpointanchor{executor}{north}};

\node[smodule, anchor=north, align=center] at (\xExecutor, \yExecutor-\yInitGap)(scriptExec) {\textbf{Script Executor}};
\node[smodule, anchor=north, align=center] at (\xExecutor, \yExecutor-\yInitGap-1.15)(inputExec) {\textbf{Input Executor}\\(libFuzzer/Jazzer-based) };
\node[smodule, anchor=north, align=center] at (\xExecutor, \yExecutor-\yInitGap-2.65)(symbolizer) {\textbf{Coverage Symbolizer}};

\draw[arrow](scriptExec) -> (inputExec) node[arrowTxtR] {Gen./Mut. Inputs};
\draw[arrow](inputExec) -> (symbolizer) node[arrowTxtR] {Edge Coverage};
\draw[arrow](symbolizer) -> (executor.south) node[arrowTxtR] {Line Coverage};


% Input Generators
\newcommand*{\iya}{\ay}
\newcommand*{\iyb}{\iya - 0.75}
\newcommand*{\iyc}{\iyb - 1.35}
\newcommand*{\iyd}{\iyc - 2.9}

\newcommand*{\ixa}{\bx+0.5}
\newcommand*{\ixb}{\ixa + 4.25}

\node[bmodule, minimum height=8.6cm] at (\bx, \iya) (generators) {};
\node[moduletxt, below] at (generators.north) {\textsc{\textbf{Input Generators}}};

% Given Fuzzer
\node[smodule, align=center] at (\ixa, \iyb)(given) {
  \textbf{Given Fuzzer}\\
  (libFuzzer, Jazzer)
};


% Dictionary-based
\newcommand*{\dictY}{\iyc}
\node[smodule, align=center, minimum height=2.5cm] at (\ixa, \dictY)(dict) {};
\node[smoduletxt, below] at (dict.north) {
  \textbf{Dictionary-based}~(\autoref{ss:dict})
};
\newdimen\xDict
\pgfextractx{\xDict}{\pgfpointanchor{dict}{north}};
\node[ssmoduleLLM] at (\xDict, \dictY-\yInitGap)(dictgen) {\textbf{Dict. Generator}};
\node[ssmodule] at (\xDict, \dictY-\yInitGap-\yGap)(dictmut) {\textbf{Mutator}};
\draw[arrow] (dictgen.191) -> (dictmut.169) node[arrowTxtR]{Function-level Dictionary};
\draw[arrow] (dictmut.191) -> (dictmut.191  |- dict.south) node[arrowTxtR]{New Inputs};

% Testlang-based
\newcommand*{\testlangY}{\iyd}
\node[smodule, align=center, minimum height=2.5cm] at (\ixa, \testlangY)(testlang) {};
\node[smoduletxt, below] at (testlang.north) {
  \textbf{Testlang-based}~(\autoref{ss:testlang})
};
\newdimen\xTestlang
\pgfextractx{\xTestlang}{\pgfpointanchor{testlang}{north}};
\node[ssmoduleLLM] at (\xDict, \testlangY-\yInitGap)(reverser) {\textbf{Harness Reverser}};
\node[ssmodule] at (\xDict, \testlangY-\yInitGap-\yGap)(testlangGen) {\textbf{Mutator / Generator}};
\draw[arrow] (reverser.191) -> (testlangGen.169) node[arrowTxtR]{Testlang};
\draw[arrow] (testlangGen.191) -> (testlangGen.191  |- testlang.south) node[arrowTxtR]{New Inputs};

% Concolic
\node[smodule, align=center] at (\ixb, \iyb)(concolic) {
  \textbf{Hybrid Fuzzer}~(\autoref{ss:concolic})\\
  (SymCC, SymQEMU)
};

% MLLA Standalone
\newcommand*{\mllaSY}{\iyc}
\node[smodule, align=center, minimum height=1.8cm] at (\ixb, \mllaSY)(mllaS) {};
\node[smoduletxt, below] at (mllaS.north) {
  \textbf{MLLA Standalone}~(\autoref{ss:mlla-standalone})
};
\newdimen\xMllaS
\pgfextractx{\xMllaS}{\pgfpointanchor{mllaS}{north}};
\node[ssmoduleLLM] at (\xMllaS, \mllaSY-\yInitGap)(bgaS) {\textbf{BGA}};
\draw[arrow] (bgaS.191) -> (bgaS.191  |- mllaS.south) node[arrowTxtR]{
  New Inputs\\
  Gen./Mut. Scripts
};

\newcommand*{\mllaY}{\mllaSY-2.25}
\node[smodule, align=center, minimum height=3.8cm] at (\ixb, \mllaY)(mlla) {};
\node[smoduletxt, below] at (mlla.north) {
  \textbf{MLLA}~(\autoref{ss:mlla})
};
\node[ssmoduleLLM] at (\xMllaS, \mllaY-\yInitGap)(mcga) {\textbf{MCGA}};
\node[ssmoduleLLM] at (\xMllaS, \mllaY-\yInitGap-\yGap)(bcda) {\textbf{BCDA}};
\node[ssmoduleLLM] at (\xMllaS, \mllaY-\yInitGap-\yGap-\yGap)(bga) {\textbf{BGA}};
\draw[arrow] (mcga.191) -> (bcda.169) node[arrowTxtR]{Tainted Call Graph};
\draw[arrow] (bcda.191) -> (bga.169) node[arrowTxtR]{Bug Candidates};
\draw[arrow] (bga.191) -> (bga.191  |- mlla.south) node[arrowTxtR]{
  New Inputs\\
  Gen./Mut. Scripts
};


% Shared Utils
\newcommand*{\yUtil}{\ay}
\node[module, minimum height = 3cm] at (\cx, \yUtil) (utils) {};
\node[moduletxt, below] at (utils.north) {\textsc{\textbf{Shared Utils} (\autoref{ss:shared-utils})}};
\newdimen\xUtils
\pgfextractx{\xUtils}{\pgfpointanchor{utils}{north}};
\node[smodule, align=center, anchor=north] at (\xUtils, \yUtil-\yInitGap)(tracer) {
  \textbf{Function Tracer}
};
\node[smodule, align=center, anchor=north] at (\xUtils, \yUtil-\yInitGap-0.9)(tracer) {
  \textbf{Code Retriever}\\
  (Joern, LSP, Code Indexer)
};

% FuzzDB
\newcommand*{\yDB}{\ay-4.6}
\newcommand*{\dbInitGap}{0.75}
\newcommand*{\dbGap}{0.75}
\node[db, minimum height = 4.75cm] at (\cx, \yDB) (db) {};
\newdimen\xDB
\pgfextractx{\xDB}{\pgfpointanchor{db}{north}};
\node[moduletxt, below] at (\xDB, \yDB-0.1) {\textsc{\textbf{FuzzDB}}};
\node[smodule, align=center, anchor=north] at (\xDB, \yDB-\dbInitGap) {
  \textbf{Courpus}
};
\node[smodule, align=center, anchor=north] at (\xDB, \yDB-\dbInitGap-\dbGap) {
  \textbf{POVs}
};
\node[smodule, align=center, anchor=north] at (\xDB, \yDB-\dbInitGap-\dbGap * 2) {
  \textbf{Edge Coverage}
};
\node[smodule, align=center, anchor=north] at (\xDB, \yDB-\dbInitGap-\dbGap * 3) {
  \textbf{Line Coverage}
};
\node[smodule, align=center, anchor=north] at (\xDB, \yDB-\dbInitGap-\dbGap * 4) {
  \textbf{Bug Candidates}
};

\draw[arrowBig](mgr) -> (mgr -| generators.west) node[arrowTxtB, above] {Scheduled Seed};
\draw[arrowBig](executor) -> (mgr);
\newdimen\xWestGen
\pgfextractx{\xWestGen}{\pgfpointanchor{generators}{west}};
\draw[arrowBig](\xExecutor, \yExecutor+0.3) -> (\xWestGen, \yExecutor+0.3) node[arrowTxtB, above, pos=0.3] {Execution Result};
\draw[arrowBig](inputExec.east -| generators.west) -> (inputExec.east) node[arrowTxtB, above, pos=0.43]{New Inputs};
\draw[arrowBig](scriptExec.east -| generators.west) -> (scriptExec.east)node[arrowTxtB, above, pos=0.43] {Gen./Mut. Scripts};
\draw[arrowBigBi] (utils) -> (utils -| generators.east);

\newcommand*{\gap}{0.5}
\draw[ultra thick, rounded corners=5pt]
     (\ax-\gap,\ay+\gap) -- (\cx+4.5+\gap,\ay+\gap) -- (\cx+4.5+\gap, \ay-3.5)
     -- (\cx-0.5,\ay-3.5) -- (\cx-0.5, \yExecutor-4.7-\gap) -- (\ax-\gap, \yExecutor-4.7-\gap)
     -- cycle;

\newdimen\xGen
\pgfextractx{\xGen}{\pgfpointanchor{generators}{north}};
\node[smodule, align=center, anchor=center, font=\normalsize] at (\xGen, \ay+\gap) {\textsc{\textbf{UniAFL}~(\autoref{ss:uniafl})}};
\draw[arrowBigBi] (db.north) -> (\xDB,\ay-3.5);

\end{tikzpicture}
}



==> fig/overview.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
  module/.style={anchor = north, rounded corners = 1mm, rectangle, draw, minimum width=4.5cm, minimum height = 1cm, thick, font=\normalsize, fill=gray!10},
  wmodule/.style={anchor = north, rectangle, draw, minimum width=4.5cm, minimum height = 0.5cm, thick, font=\small, fill=white},
  smodule/.style={anchor = north, rounded corners = 1mm, rectangle, draw, minimum width=3.5cm, minimum height = 0.5cm, thick, font=\small, fill=gray!10},
  tmodule/.style={anchor = north, rounded corners = 1mm, rectangle, draw, minimum width=3.5cm, minimum height = 0.5cm, thick, font=\footnotesize, fill=white},
  moduletxt/.style={font = \normalsize},
  apiserver/.style={cloud, draw, very thick, minimum width=3cm, minimum height=2cm, cloud puffs=10,cloud puff arc=120, aspect=2},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, ultra thick},
  arrowBig/.style={-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowBigBi/.style={{Latex[length=3mm, width=3mm]}-{Latex[length=3mm, width=3mm]}, line width=3pt},
  arrowTxtA/.style={above, font=\small, pos=0.5, align=left},
  arrowTxtR/.style={right, font=\small, pos=0.5, align=left},
  arrowTxtL/.style={left, font=\small, pos=0.5, align=left},
  wrapper/.style={rectangle, draw,dashed, minimum width=4.5cm, minimum height = 0.5cm, ultra thick},
]


\newcommand*{\ax}{0}
\newcommand*{\bx}{\ax+6.5}
\newcommand*{\cx}{\bx+6.75}
\newcommand*{\dx}{\cx+5}

\newcommand*{\ay}{0}
\newcommand*{\by}{\ay-2.5}
\newcommand*{\cy}{\by-3}

% CRS Web server
\node[module, align=center, minimum height=1.5cm] at (\bx, \ay) (web) {\textbf{\textsc{CRS Web Server}}\\\textbf{\textsc{CRS DB}}};
% Log Collector
\node[module, align=center] at (\bx, \by) (otel) {\textbf{\textsc{Log Collector}}};

% LLM Proxy
\node[wmodule, minimum height=2.75cm] at (\bx, \cy+1) (llmproxy) {};
\node[moduletxt, below] at (llmproxy.north) {\textsc{\textbf{LLM Proxy}}};
\node[smodule] at (\bx+0.2, \cy+0.2) () {};
\node[smodule] at (\bx+0.1, \cy+0.1) () {};
\node[smodule] at (\bx, \cy) (litellm) {\textbf{\textsc{LiteLLM}}};
\node[smodule] at (\bx, \cy-0.85) (customllm) {\textbf{\textsc{Custom LLM}~(\autoref{ss:custom-model})}};


% API servers
\newdimen\yWeb
\pgfextracty{\yWeb}{\pgfpointanchor{web}{west}};
\newdimen\yProxy
\pgfextracty{\yProxy}{\pgfpointanchor{llmproxy}{west}};

\node[apiserver] at (\ax, \yWeb) (aixcc) {\textbf{\textsc{AIxCC API}}};
\node[apiserver, align=center] at (\ax, \yProxy) (llm) {\textbf{\textsc{LLM}}\\\textbf{\textsc{Providers}}};

\node[wrapper, minimum width=5.4cm, minimum height = 8cm] (one) at (\bx, \by-1.15){};
\node[moduletxt, below] at (one.south) {\textbf{Nodes per CRS}};

\draw[arrowBig](aixcc)-> (web) node[arrowTxtA, pos=0.4] {Challenges};
\draw[arrowBig](otel) -| (aixcc) node[arrowTxtA, pos=0.26] {OpenTelemetry Logs};
\draw[arrow](llmproxy) -> (otel) node[arrowTxtR, pos=0.4] {Logs};
\draw[arrowBigBi](llmproxy) -> (llm);

\node[module, minimum width = 4cm, minimum height = 3cm] at (\cx, \ay) (mgr) {};
    \node[moduletxt, below] at (mgr.north) {\textbf{\textsc{CP Manager}~(\autoref{ss:cpmgr})}};
\newdimen\xMgr
\pgfextractx{\xMgr}{\pgfpointanchor{mgr}{west}};

\node[tmodule, align=center] at (\cx, \ay-0.75) {
    \textbf{\textsc{CP Builder}}\\
    \textbf{\textsc{Budget Allocator}}\\
    \textbf{\textsc{POV Verifier}}\\
    \textbf{\textsc{Task Manager}}\\
    \textbf{\textsc{Submitter}}
};


\node[module, font=\small, minimum width = 4cm, minimum height = 0.75cm] at (\dx, \ay) (sarif) {\textbf{\textsc{\sys-SARIF}~(\autoref{s:crs-sarif})}};

\newcommand*{\yPatch}{\by+0.25}
\node[module, font=\small, minimum width = 4cm, minimum height = 0.75cm] at (\dx+0.2, \yPatch+0.2) {};
\node[module, font=\small, minimum width = 4cm, minimum height = 0.75cm] at (\dx+0.1, \yPatch+0.1) {};
\node[module, font=\small, minimum width = 4cm, minimum height = 0.75cm] at (\dx, \yPatch) (patch) {\textbf{\textsc{\sys-Patch}~(\autoref{s:crs-patching})}};

\newcommand*{\yBug}{\cy+1.2}
\newcommand*{\xBug}{\cx+2+0.5}
\newcommand*{\xGap}{2}
\newcommand*{\xGapC}{2.2}
\newcommand*{\xGapM}{1.5}
\node[wmodule, minimum width=9cm, minimum height=3cm] at (\xBug, \yBug) (bugfinding) {};
\node[moduletxt, below] at (bugfinding.north) {\textsc{\textbf{Bug Finding Modules}}};
\node[smodule, minimum width=3.5cm] at (\xBug-\xGapC+0.2, \yBug-1+0.2) {};
\node[smodule, minimum width=3.5cm] at (\xBug-\xGapC+0.1, \yBug-1+0.1) {};
\node[smodule, minimum width=3.5cm] at (\xBug-\xGapC, \yBug-1) {\textbf{\textsc{\sys-C}~(\autoref{s:crs-c})}};

\node[smodule, minimum width=3.5cm] at (\xBug+\xGap+0.2, \yBug-1+0.2) {};
\node[smodule, minimum width=3.5cm] at (\xBug+\xGap+0.1, \yBug-1+0.1) {};
\node[smodule, minimum width=3.5cm] at (\xBug+\xGap, \yBug-1) {\textbf{\textsc{\sys-Java}~(\autoref{s:crs-java})}};

\node[smodule, minimum width=7.75cm] at (\xBug-0.1+0.2, \yBug-2.1+0.2) {};
\node[smodule, minimum width=7.75cm] at (\xBug-0.1+0.1, \yBug-2.1+0.1) {};
\node[smodule, minimum width=7.75cm] at (\xBug-0.1, \yBug-2.1) {\textbf{\textsc{\sys-Multilang}~(\autoref{s:crs-multilang})}};


\draw[arrowBig](web.east) -> (\xMgr, \yWeb) node[arrowTxtA, pos=0.52] {Challenge};
\draw[arrowBig](mgr.north) |- (\ax, \ay+1)  node[arrowTxtR, pos=0.35] {Submission}
-> (aixcc);

\node[wrapper, minimum width=10cm, minimum height = 8cm] (cp) at (\dx-2.4, \by-1.15){};
\node[moduletxt, below] at (cp.south) {\textbf{Nodes per CP}};

\newdimen\xCP
\pgfextractx{\xCP}{\pgfpointanchor{cp}{west}};
\newdimen\yOtel
\pgfextracty{\yOtel}{\pgfpointanchor{otel}{east}};
\draw[arrowBigBi](otel) -> (\xCP, \yOtel) node[arrowTxtA, pos=0.52] {Logs};
\draw[arrowBigBi](llmproxy) -> (\xCP, \yProxy) node[arrowTxtA, pos=0.6] {LLM\\Reqeusts};

\draw[arrow] (mgr.east) -| (sarif.200) node[arrowTxtA, pos=0.2, font=\footnotesize] {CP,\\SARIF,\\POV, Patch};
\draw[arrow] (sarif.south) |- (mgr.352) node[arrowTxtR, pos=0.25, font=\footnotesize] {SARIF\\Assessment};

\newdimen\xMgrA
\pgfextractx{\xMgrA}{\pgfpointanchor{mgr}{260}};
\draw[arrow] (mgr.260) -> (\xMgrA, \yBug) node[arrowTxtL, pos=0.5, font=\footnotesize] {CP,\\SARIF};
\draw[arrow] (\cx, \yBug) -> (mgr.south) node[arrowTxtR, pos=0.5, font=\footnotesize] {POV};

\draw[arrow](mgr.315) |- (\dx-2, \by-1.1) node[arrowTxtA, pos=0.9, font=\footnotesize]{CP, POV} -| (patch.240);
\draw[arrow](patch.south) |- (\dx-2, \by-1.3) node[arrowTxtR, pos=0.2, font=\footnotesize]{Patch} -| (mgr.310);

\node[smodule, minimum width=1cm] at (\ax-0.5, \cy-1.75) (label) {};
\node[moduletxt, right] at (label.east){\textbf{: A k8s node}};

\end{tikzpicture}
}



==> fig/testlang-overview2.tex <==
\resizebox{0.99\textwidth}{!}{
\begin{tikzpicture}[
  module/.style={rectangle, draw, minimum width=4.2cm, minimum height = 0.75cm, thick, font=\small, fill=gray!10},
  db/.style={cylinder, draw, minimum width = 4.2cm, minimum height = 0.75cm, thick, shape border rotate=90, shape aspect=.10, font=\small, fill=white},
  moduletxt/.style={font = \small},
  smodule/.style={rectangle, draw, minimum width=3.4cm, minimum height = 0.5cm, thick, font=\small, fill=white},
  ssmodule/.style={rectangle, draw, rounded corners = 1mm, minimum width=2.5cm, minimum height = 0.4cm, thick, font=\small, fill=white},
  line/.style={-, thick},
  arrow/.style={-{Latex[length=2mm, width=2mm]}, thick},
  arrowBig/.style={-{Latex[length=3mm, width=3mm]}, line width=2pt},
  arrowBi/.style={{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, thick},
  arrowTxtR/.style={right, font=\scriptsize, pos=0.5, align=left},
  arrowTxtL/.style={left, font=\scriptsize, pos=0.5, align=right},
  arrowTxtB/.style={right, font=\footnotesize, pos=0.5, align=left}
]

\newcommand*{\ax}{0}
\newcommand*{\bx}{\ax+6.5}
\newcommand*{\cx}{\bx+5.5}

\newcommand*{\ay}{0}
\newcommand*{\by}{\ay-1}
\newcommand*{\cy}{\by-3.75}

\node[module, align=center, fill=GreenYellow, minimum width=6.5cm, minimum height = 4cm, anchor=north] at (\ax, \ay+0.5) (reverser) {};
\node[moduletxt, below] at (reverser.north) {
    \textbf{Harness Reverser~(\autoref{sss:reverser})}
};

% Reverser submodules
\newcommand*{\rax}{\ax-1.5}
\newcommand*{\rbx}{\ax+1.5}
\newcommand*{\ry}{\ay-0.1}
\newcommand*{\dy}{2}
\node[ssmodule, align=center, fill=White, anchor=north] at (\rax, \ry) (prompt) {
  \textbf{Prepare}\\\textbf{Prompt}
};

% \node[db, minimum width=1.5cm, align=center, anchor=north, font=\small] at (\rax, \ry-1.5) (codedb) {
%   \textbf{Code DB}
% };

\node[ssmodule, align=center, fill=White, anchor=north] at (\rax, \ry-\dy*1) (build) {
  \textbf{Build}\\\textbf{Context Msg}
};

\node[ssmodule, align=center, fill=White, anchor=north] at (\rbx, \ry-\dy*1) (invoke) {
  \textbf{Invoke}\\\textbf{LLM}
};

\node[ssmodule, align=center, fill=White, anchor=north] at (\rbx, \ry) (check) {
  \textbf{Check}\\\textbf{Testlang}
};

\draw[arrow] (prompt.south) -- (build.north);
\draw[arrow] (build.east) -- (invoke.west);
\draw[arrow] (invoke.north) -- (check.south);
\draw[arrow] (check.235) -- ($(check.235 |- 0, \ry-1.55 )$) -| (build.45)  node[above, font=\scriptsize, pos=0.25, align=center] {\textbf{Update Context}} ;
% \node[ssmodule, align=center, fill=White, anchor=north] at (\rbx, \ry-\dy*3) (update) {
%   \textbf{Update Context}
% };
% Reverser End


\node[module, align=center, anchor=north, minimum height = 2.5cm] at (\cx, \by) (inputgen) {};
\node[moduletxt, below] at (inputgen.north) {\textbf{Testlang-based}};

\node[smodule, align=center, anchor=north] at (\cx, \by-0.75) (gen) {
    \textbf{Generator~(\autoref{sss:testlanggen})}
};

\node[smodule, align=center, anchor=north] at (\cx, \by-1.6) (mut) {
    \textbf{Mutator~(\autoref{sss:testlangmut})}
};

\newdimen\yInputGen
\pgfextracty{\yInputGen}{\pgfpointanchor{inputgen}{north}};

\newdimen\yMut
\pgfextracty{\yMut}{\pgfpointanchor{mut}{center}};

\node[module, align=center, fill=White, ultra thick, font=\normalsize, minimum height=0.8cm] at (\cx, \ay+0.85) (executor) {
  \textbf{UniAFL Executor}
};

\node[module, align=center, fill=White, anchor=north] at (\bx, \yInputGen) (scheduler) {
  \textbf{Testlang Scheduler}
};

\node[module, align=center, fill=White, minimum height=1.2cm] at (\bx, \yMut) (cmgr) {
  \textbf{Testlang AST}\\
  \textbf{Corpus Manager}
};
\newdimen\yCmgr
\pgfextracty{\yCmgr}{\pgfpointanchor{cmgr}{west}};

\newdimen\yScheduler
\pgfextracty{\yScheduler}{\pgfpointanchor{scheduler}{west}};
\newdimen\xRev
\pgfextractx{\xRev}{\pgfpointanchor{reverser}{east}};

\node[db] at (\bx, \ay) (testlang) {
    \textbf{Testlangs~(\autoref{sss:testlang})}
};

\draw[arrowBig] (check.10) -- (check.10 -| \bx-2.7, 0)  node[arrowTxtR, below, pos=1] {\textbf{Testlang}} |- (testlang.west);
\draw[arrowBig] (testlang) -> (scheduler);
\draw[arrowBig] (scheduler.east) -> (scheduler.east -| inputgen.west) node[arrowTxtR, above] {\textbf{Testlang}};
\draw[arrowBig] (cmgr.east) -> (cmgr.east -| mut.west) node[arrowTxtR, above,pos=0.4] {\textbf{Testlang}\\\textbf{AST}};
\draw[arrowBig] (inputgen) -> (executor) node[arrowTxtR, pos=0.6,font=\small] {\textbf{New Inputs}};
\draw[arrowBig] (executor.east) -| (\cx+3,\cy) -> node[arrowTxtL, above, pos=0.85, font=\small]{\textbf{Execution Result}} (\bx -2.7, \cy) |- (scheduler.west);
\draw[arrowBig] (\bx - 2.7, \yCmgr ) -> (cmgr.west);
\draw[arrowBig] (\bx - 2.7, \cy ) -| (build.south);
%\draw[arrowBig] (\bx - 2.7, \yScheduler ) -> (\xRev, \yScheduler);
\draw[arrowBig] ($(reverser.110) + (0,1.75)$) -> (reverser.110) node[arrowTxtL, pos=0.25, font=\small]{\textbf{Challenge}\\\textbf{Project}};

\newcommand*{\xgap}{2.5}
\newcommand*{\ygapU}{1.25}
\newcommand*{\ygapB}{3}
\draw[ultra thick, rounded corners=5pt]
  (\ax-\xgap-1.25, \ay+\ygapU) -- (\bx+\xgap, \ay+\ygapU)
  |- (\cx+\xgap, \by+0.5) |- (\cx+\xgap, \by-\ygapB)
  -- (\ax-\xgap-1.25, \by-\ygapB)
  -- cycle;
\node[rectangle, draw, fill=White, ultra thick, font=\normalsize, minimum width=4.5cm, minimum height=0.8cm] at (\ax * 0.5 + \bx * 0.5, \ay+\ygapU) {\textbf{Testlang-based Input Generator}};

\end{tikzpicture}
}


==> tbl/patch-performance-3-graph.tex <==
% Local helpers for multi-line tick labels (no extra packages)
\newcommand{\lblMulti}{\shortstack{\textsc{Multi}\\\textsc{Retrieval}}}
\newcommand{\lblClaude}{\shortstack{\textsc{Claude}\\\textsc{Like}}}
\newcommand{\lblSWE}{\shortstack{\textsc{SWE}\\\textsc{Agent}}}

% ---------- (a) LLM Cost (top) ----------
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=7cm,
  ymajorgrids,
  ylabel={LLM Cost (\$)},
  xtick={1,2,3,4,5,6,7},
  xticklabels={\sysmartian,\lblMulti,\sysprism,\sysvincent,\lblClaude,\sysaider,\lblSWE},
  xticklabel style={align=center},
  enlarge x limits=0.08,
  ymin=0, ymax=2.85,
  legend to name=patchLegend,
  legend columns=2,
  legend style={draw=none, fill=none, font=\small, /tikz/column sep=8pt}
]

\addplot+[only marks, mark=star*, mark size=2.4pt,
          draw=blue, mark options={fill=blue}, forget plot]
table[row sep=\\, x=x, y=tm]{
x  tm    \\
1  0.213 \\
2  0.281 \\
3  0.962 \\
4  0.315 \\
5  0.645 \\
6  0.050 \\
7  0.205 \\
};

% P10--P90 range as error bars only — BLUE, and do not contribute to legend
\addplot+[only marks, mark=none, draw=none,
          forget plot,                 % <-- move this BEFORE error bars/.cd
          error bars/.cd, y dir=both, y explicit,
          error mark=|, error bar style={line width=0.9pt, draw=blue}]
table[row sep=\\, x=x, y=tm, y error plus=yplus, y error minus=yminus]{
x  tm      yplus    yminus \\
1  0.213   1.157    0.160  \\
2  0.281   0.383    0.142  \\
3  0.962   1.742    0.617  \\
4  0.315   0.209    0.126  \\
5  0.645   1.183    0.512  \\
6  0.050   0.044    0.027  \\
7  0.205   0.290    0.168  \\
};
% ---- custom legend icons (explicit, always blue) ----
% mean: blue star marker
\addlegendimage{only marks, mark=*, mark size=2.4pt, draw=blue, fill=blue}
\addlegendentry{Trimmed mean}

% range: blue error-bar icon (vertical line with caps)
\addlegendimage{
  legend image code/.code={
    \draw[blue,line width=0.9pt] (0.0,0.0)--(0.44,0);
    % \draw[blue,line width=0.9pt] (0.05,0.22)--(0.21,0.22);
    % \draw[blue,line width=0.9pt] (0.05,-0.22)--(0.21,-0.22);
  }
}
\addlegendentry{P10--P90 range}

\end{axis}
\end{tikzpicture}

\small (a) LLM Cost per patch -- trimmed mean with P10--P90 range
\end{minipage}


\vspace{2em}

% ---------- (b) Time to Patch (bottom) ----------
\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=7cm,
  ymajorgrids,
  ylabel={Time to Patch (s)},
  xtick={1,2,3,4,5,6,7},
  xticklabels={\sysmartian,\lblMulti,\sysprism,\sysvincent,\lblClaude,\sysaider,\lblSWE},
  xticklabel style={align=center},
  enlarge x limits=0.08,
  ymin=0, ymax=2450
]

% mean points — BLUE, no legend
\addplot+[only marks, mark=star*, mark size=2.4pt,
          draw=blue, mark options={fill=blue}, forget plot]
table[row sep=\\, x=x, y=tm]{
x  tm     \\
1  617.3  \\
2  544.9  \\
3  925.4  \\
4  582.9  \\
5  487.0  \\
6  528.0  \\
7  590.4  \\
};

% P10--P90 error bars — BLUE, no legend
\addplot+[only marks, mark=none, draw=none,
          forget plot,                 % <-- BEFORE .cd
          error bars/.cd, y dir=both, y explicit,
          error mark=|, error bar style={line width=0.9pt, draw=blue}]
table[row sep=\\, x=x, y=tm, y error plus=yplus, y error minus=yminus]{
x  tm     yplus   yminus \\
1  617.3  639.0   382.8  \\
2  544.9  646.5   274.5  \\
3  925.4  1384.4  552.4  \\
4  582.9  639.4   277.3  \\
5  487.0  312.8   274.4  \\
6  528.0  599.9   305.8  \\
7  590.4  490.0   251.6  \\
};
\end{axis}
\end{tikzpicture}
\vspace{2pt}
\small (b) TTP per patch -- trimmed mean with P10--P90 range
\end{minipage}

% shared legend printed once here
\begin{center}
\pgfplotslegendfromname{patchLegend}
\end{center}

